Polynomial spline spaces of non-uniform bi-degree on T-meshes: Combinatorial bounds on the dimension

Polynomial splines are ubiquitous in the fields of computer aided geometric design and computational analysis. Splines on T-meshes, especially, have the potential to be incredibly versatile since local mesh adaptivity enables efficient modeling and approximation of local features. Meaningful use of such splines for modeling and approximation requires the construction of a suitable spanning set of linearly independent splines, and a theoretical understanding of the spline space dimension can be a useful tool when assessing possible approaches for building such splines. Here, we provide such a tool. Focusing on T-meshes, we study the dimension of the space of bivariate polynomial splines, and we discuss the general setting where local mesh adaptivity is combined with local polynomial degree adaptivity. The latter allows for the flexibility of choosing non-uniform bi-degrees for the splines, i.e., different bi-degrees on different faces of the T-mesh. In particular, approaching the problem using tools from homo-logical algebra, we generalize the framework and the discourse presented by Mourrain (2014) for uniform bi-degree splines. We derive combinatorial lower and upper bounds on the spline space dimension and subsequently outline sufficient conditions for the bounds to coincide.

==> H1_polynomialComplex_E2F.tex <==
\begin{tikzpicture}[scale=1.5]
	\draw (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
	\draw (1,1) -- (2,1) -- (2,2) -- (1,2) -- cycle;
	
	\draw[->-=0.5] (0.8,2) -- (0.8,1.2);
	\draw[->-=0.5] (0.8,1.2) -- (0,1.2);
	
	\draw[->-=0.5] (1.2,0) -- (1.2,0.8);
	\draw[->-=0.5] (1.2,0.8) -- (2,0.8);
	
	\node at (0.5,0.5) {$\face_1$};
	\node at (1.5,1.5) {$\face_2$};
	\node[left] at (1, 0.5) {$\edge_1$};
	\node[above] at (1.5, 1) {$\edge_2$};
	\node[right] at (1, 1.5) {$\edge_3$};
	\node[below] at (0.5, 1) {$\edge_4$};
	\node[left] at (0.8, 1.5) {$\phi_i$};
	\node[right] at (1.2, 0.5) {$\phi_j$};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (1, 1) {};
	\node[scale=2] at (1, 1) {$\circlearrowleft$};

\end{tikzpicture}

==> H1_polynomialComplex_F2E.tex <==
\begin{tikzpicture}[scale=1.5]
	\draw (1,0) -- (2,0) -- (2,2) -- (1,2) -- cycle;
	\draw (1,1) -- (2,1);
	
	\draw[->-=0.5] (0.7,2) to (0.7,0);
	
	\node at (1.7,0.4) {$\face_1$};
	\node at (1.7,1.4) {$\face_2$};
	\node[right] at (1, 0.5) {$\edge_1$};
	\node[below] at (1.5, 1) {$\edge_2$};
	\node[right] at (1, 1.5) {$\edge_3$};
	\node[left] at (0.8, 1) {$\phi_i$};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (1, 1) {};
	\node[scale=2] at (1, 1) {$\circlearrowleft$};

\end{tikzpicture}

==> H1_polynomialComplex_F2F.tex <==
\begin{tikzpicture}[scale=1.5]
	\draw (0,0) -- (1,0) -- (1,2) -- (0,2) -- cycle;
	\draw (1,0) -- (2,0) -- (2,2) -- (1,2);
	\draw (1,1) -- (2,1);
	
	\node at (0.5,1) {$\face_1$};
	\node at (1.5,0.5) {$\face_2$};
	\node at (1.5,1.5) {$\face_3$};
	\node[left] at (1, 0.5) {$\edge_1$};
	\node[below] at (1.5, 1) {$\edge_2$};
	\node[left] at (1, 1.5) {$\edge_3$};
	\node[circle,fill=black,inner sep=0pt,minimum size=5pt] at (1, 1) {};
	\node[scale=2] at (1, 1) {$\circlearrowleft$};

\end{tikzpicture}

==> levelWithHole_fullLevel.tex <==
\begin{tikzpicture}
	\foreach \i in {0,...,4}{
		\foreach \j in {1,...,4}{
			\node (a\i\j) at (\i,\j) {};
		}
	}
	\foreach \i in {1,...,5}{
		\foreach \j in {0,...,1}{
			\node (b\i\j) at (\i,\j) {};
		}
	}

	\fill[myBlue,fill opacity=0.6] (a11) rectangle (a33);
	\fill[myBlue,fill opacity=0.6] (b10) rectangle (b31);
	\fill[white,fill opacity=1] ($(a21)!0.5!(a22)$) rectangle ($(a22)!0.5!(a32)$);

	\draw[step=1,eThickness] (a11) grid (a33);
	\draw[step=1,eThickness] (b10) grid (b31);
	
	\draw[eThickness] ($(a21)!0.5!(a31)$) -- ($(a22)!0.5!(a32)$);
	\draw[eThickness] ($(a12)!0.5!(a13)$) -- ($(a22)!0.5!(a23)$);
	\draw[eThickness] ($(a11)!0.5!(a12)$) -- ($(a31)!0.5!(a32)$);
	
	\draw[bThickness,dashed] (a01.center) -- (a11.center);
	\draw[bThickness,dashed] (b30.center) -- (b50.center) -- (b51.center) -- (a41.center) -- (a44.center) -- (a04.center) -- (a01.center);
	
	\draw[bThickness] (a11.center) -- (b10.center) -- (b30.center);
\end{tikzpicture}

==> levelWithHole_hole.tex <==
\begin{tikzpicture}
	\foreach \i in {0,...,4}{
		\foreach \j in {1,...,4}{
			\node (a\i\j) at (\i,\j) {};
		}
	}
	\foreach \i in {1,...,5}{
		\foreach \j in {0,...,1}{
			\node (b\i\j) at (\i,\j) {};
		}
	}

	\fill[myBlue,fill opacity=0.6] ($(a21)!0.5!(a22)$) rectangle ($(a22)!0.5!(a32)$);

	\draw[bThickness,myGray2] (barycentric cs:a21=0.5,a22=0.5) -- (barycentric cs:a21=0.25,a22=0.25,a32=0.25,a31=0.25) -- (barycentric cs:a22=0.5,a32=0.5) -- (a22.center) -- cycle;
	
	\draw[bThickness,dashed] (a01.center) -- (a11.center);
	\draw[bThickness,dashed] (b30.center) -- (b50.center) -- (b51.center) -- (a41.center) -- (a44.center) -- (a04.center) -- (a01.center);
	
	\draw[bThickness,dashed] (a11.center) -- (b10.center) -- (b30.center);
\end{tikzpicture}

==> levelWithHole_mesh.tex <==
\begin{tikzpicture}
	\foreach \i in {0,...,4}{
		\foreach \j in {1,...,4}{
			\node (a\i\j) at (\i,\j) {};
		}
	}
	\foreach \i in {1,...,5}{
		\foreach \j in {0,...,1}{
			\node (b\i\j) at (\i,\j) {};
		}
	}

	\fill[myBlue,fill opacity=0.6] (a11) rectangle (a33);
	\fill[myBlue,fill opacity=0.6] (b10) rectangle (b31);
	\fill[white,fill opacity=1] ($(a21)!0.5!(a22)$) rectangle ($(a22)!0.5!(a32)$);

	\draw[step=1,eThickness] (a01) grid (a44);
	\draw[step=1,eThickness] (b10) grid (b51);
	
	\draw[eThickness] ($(a21)!0.5!(a31)$) -- ($(a22)!0.5!(a32)$);
	\draw[eThickness] ($(a12)!0.5!(a13)$) -- ($(a22)!0.5!(a23)$);
	\draw[eThickness] ($(a11)!0.5!(a12)$) -- ($(a31)!0.5!(a32)$);
	
	\draw[bThickness] (a01.center) -- (a11.center) -- (b10.center) -- (b50.center) -- (b51.center) -- (a41.center) -- (a44.center) -- (a04.center) -- (a01.center);
\end{tikzpicture}

==> levelWithHole_meshInner.tex <==
\begin{tikzpicture}
	\foreach \i in {0,...,4}{
		\foreach \j in {1,...,4}{
			\node (a\i\j) at (\i,\j) {};
		}
	}
	\foreach \i in {1,...,5}{
		\foreach \j in {0,...,1}{
			\node (b\i\j) at (\i,\j) {};
		}
	}

	\fill[myBlue,fill opacity=0.6] (a11) rectangle (a32);
	\fill[myBlue,fill opacity=0.6] (a22) rectangle (a33);
	\fill[myBlue,fill opacity=0.6] (a12) rectangle ($(a22)!0.5!(a23)$);

	\draw[step=1,eThickness] (a11) grid (a32);
	\draw[step=1,eThickness] (a22) grid (a33);
	\draw[eThickness] (a12.center) -- ($(a12)!0.5!(a13)$);
	
	\draw[eThickness] ($(a21)!0.5!(a31)$) -- ($(a22)!0.5!(a32)$);
	\draw[eThickness] ($(a12)!0.5!(a13)$) -- ($(a22)!0.5!(a23)$);
	\draw[eThickness] ($(a11)!0.5!(a12)$) -- ($(a31)!0.5!(a32)$);
	
	\draw[bThickness,dashed] (a01.center) -- (a11.center);
	\draw[bThickness,dashed] (b30.center) -- (b50.center) -- (b51.center) -- (a41.center) -- (a44.center) -- (a04.center) -- (a01.center);
	
	\draw[bThickness,dashed] (a11.center) -- (b10.center) -- (b30.center);
	
	\draw[eThickness=2,myRed] (a11.center) -- (a31.center) -- (a33.center) -- (a23.center) -- ($(a22)!0.5!(a23)$) -- ($(a12)!0.5!(a13)$) -- (a11.center);
\end{tikzpicture}

==> levelWithHole_meshOuter.tex <==
\begin{tikzpicture}
	\foreach \i in {0,...,4}{
		\foreach \j in {1,...,4}{
			\node (a\i\j) at (\i,\j) {};
		}
	}
	\foreach \i in {1,...,5}{
		\foreach \j in {0,...,1}{
			\node (b\i\j) at (\i,\j) {};
		}
	}

	\fill[myBlue,fill opacity=0.6] (a11) rectangle (a33);
	\fill[myBlue,fill opacity=0.6] (b10) rectangle (b31);
	
	\draw[step=1,eThickness] (a11) grid (a33);
	\draw[step=1,eThickness] (b10) grid (b31);
	
	\draw[eThickness] ($(a21)!0.5!(a31)$) -- ($(a22)!0.5!(a32)$);
	\draw[eThickness] ($(a12)!0.5!(a13)$) -- ($(a22)!0.5!(a23)$);
	\draw[eThickness] ($(a11)!0.5!(a12)$) -- ($(a31)!0.5!(a32)$);
	
	\draw[bThickness,dashed] (a01.center) -- (a11.center);
	\draw[bThickness,dashed] (b30.center) -- (b50.center) -- (b51.center) -- (a41.center) -- (a44.center) -- (a04.center) -- (a01.center);
	
	\draw[bThickness] (a11.center) -- (b10.center) -- (b30.center);
\end{tikzpicture}

==> tMesh_ex1.tex <==
\begin{tikzpicture}[scale=1.5]
	\draw (0,0) -- (4,0) -- (4,3) -- (0,3) -- (0,0);
	\draw[dashed] (1,0) -- (1,3);
	\draw[dashed] (3,0) -- (3,2);
	\draw (1,1) -- (3,1);
	\draw[dashed] (1,2) -- (4,2);
	\draw (2,1) -- (2,2);
	\node[left] at (1,0.25) {$\theta_1$};
	\node[right] at (3,0.25) {$\theta_2$};
	\node[above] at (3.75,2) {$\theta_3$};
	\node[above] at (1.5,1) {$\rho_1$};
	\node[right] at (2,1.5) {$\rho_2$};
	\node[below right] at (1,1) {$\gamma_1$};
	\node[below] at (2,1) {$\gamma_2$};
	\node[below left] at (3,1) {$\gamma_3$};
	\node[above] at (2,2) {$\gamma_4$};
	\draw[fill=black] (1,1) circle (1.5pt);
	\draw[fill=black] (2,1) circle (1.5pt);
	\draw[fill=black] (3,1) circle (1.5pt);
	\draw[fill=black] (2,2) circle (1.5pt);
\end{tikzpicture}

==> tmesh_3_element.tex <==
\begin{tikzpicture}
	 \begin{scope}
		\node (v0) at (0.0000000000000000,0.0000000000000000) {};
		\node (v1) at (3.0000000000000000,0.0000000000000000) {};
		\node (v2) at (3.0000000000000000,3.0000000000000000) {};
		\node (v3) at (0.0000000000000000,3.0000000000000000) {};
		\node (v4) at (1.5000000000000000,0.0000000000000000) {};
		\node (v5) at (1.5000000000000000,3.0000000000000000) {};
		\node (v6) at (1.5000000000000000,1.5000000000000000) {$\vertex_1$};
		\node (v7) at (3.0000000000000000,1.5000000000000000) {};
		
		\node at ($(v4)!0.5!(v6)$) {$\edge_1$};
		\node at ($(v5)!0.5!(v6)$) {$\edge_2$};
		\node at ($(v7)!0.5!(v6)$) {$\edge_3$};
		
		\node at ($(v0.center)!0.5!(v5.center)$) {$\face_1$};
		\node at ($(v6.center)!0.5!(v2.center)$) {$\face_2$};
		\node at ($(v7.center)!0.5!(v4.center)$) {$\face_3$};
		
		 \draw[step=1,bThickness] (v0.center) -- (v1.center) -- (v2.center) -- (v3.center) -- cycle;

		 \draw[step=1,eThickness] (v4.center) -- (v5.center);

		 \draw[step=1,eThickness] (v6.center) -- (v7.center);

	 \end{scope}
\end{tikzpicture}

==> tmesh_counterExample.tex <==
\begin{tikzpicture}[scale=1.5]
	 \begin{scope}
		\node (v0) at (0.0000000000000000,0.0000000000000000) {$\vertex_{0}$};
		\node (v1) at (4.0000000000000000,0.0000000000000000) {$\vertex_{1}$};
		\node (v2) at (4.0000000000000000,4.0000000000000000) {$\vertex_{2}$};
		\node (v3) at (0.0000000000000000,4.0000000000000000) {$\vertex_{3}$};
		\node (v4) at (1.3333333333333333,0.0000000000000000) {$\vertex_{4}$};
		\node (v5) at (1.3333333333333333,4.0000000000000000) {$\vertex_{5}$};
		\node (v6) at (2.6666666666666665,0.0000000000000000) {$\vertex_{6}$};
		\node (v7) at (2.6666666666666665,4.0000000000000000) {$\vertex_{7}$};
		\node (v8) at (0.0000000000000000,1.3333333333333333) {$\vertex_{8}$};
		\node (v9) at (1.3333333333333333,1.3333333333333333) {$\vertex_{9}$};
		\node (v10) at (2.6666666666666665,1.3333333333333333) {$\vertex_{10}$};
		\node (v11) at (4.0000000000000000,1.3333333333333333) {$\vertex_{11}$};
		\node (v12) at (0.0000000000000000,2.6666666666666665) {$\vertex_{12}$};
		\node (v13) at (1.3333333333333333,2.6666666666666665) {$\vertex_{13}$};
		\node (v14) at (2.6666666666666665,2.6666666666666665) {$\vertex_{14}$};
		\node (v15) at (4.0000000000000000,2.6666666666666665) {$\vertex_{15}$};
		\node (v16) at (2.0000000000000000,1.3333333333333333) {$\vertex_{16}$};
		\node (v17) at (2.0000000000000000,2.6666666666666665) {$\vertex_{17}$};
		
		\node at ($(v9.center)!0.5!(v17.center)$) {$\face$};
		\node at ($(v16.center)!0.5!(v14.center)$) {$\face'$};

		 \draw[step=1,eThickness] (v4.center) -- (v9.center) -- (v8.center) -- (v0.center) -- cycle;
		 \draw[step=1,eThickness] (v6.center) -- (v10.center) -- (v16.center) -- (v9.center) -- (v4.center) -- cycle;
		 \draw[step=1,eThickness] (v1.center) -- (v11.center) -- (v10.center) -- (v6.center) -- cycle;
		 \draw[step=1,eThickness] (v9.center) -- (v13.center) -- (v12.center) -- (v8.center) -- cycle;
		 \draw[step=1,eThickness] (v16.center) -- (v17.center) -- (v13.center) -- (v9.center) -- cycle;
		 \draw[step=1,eThickness] (v11.center) -- (v15.center) -- (v14.center) -- (v10.center) -- cycle;
		 \draw[step=1,eThickness] (v13.center) -- (v5.center) -- (v3.center) -- (v12.center) -- cycle;
		 \draw[step=1,eThickness] (v17.center) -- (v14.center) -- (v7.center) -- (v5.center) -- (v13.center) -- cycle;
		 \draw[step=1,eThickness] (v15.center) -- (v2.center) -- (v7.center) -- (v14.center) -- cycle;
		 \draw[step=1,eThickness] (v10.center) -- (v14.center) -- (v17.center) -- (v16.center) -- cycle;
	 \end{scope}
\end{tikzpicture}

==> tmesh_cyclic.tex <==
\begin{tikzpicture}
	 \begin{scope}
		\node (v0) at (0.0000000000000000,0.0000000000000000) {};
		\node (v1) at (4.0000000000000000,0.0000000000000000) {};
		\node (v2) at (4.0000000000000000,4.0000000000000000) {};
		\node (v3) at (0.0000000000000000,4.0000000000000000) {};
		\node (v4) at (1.0000000000000000,0.0000000000000000) {};
		\node (v5) at (1.0000000000000000,4.0000000000000000) {};
		\node (v6) at (1.0000000000000000,3.0000000000000000) {$\vertex_3$};
		\node (v7) at (4.0000000000000000,3.0000000000000000) {};
		\node (v8) at (3.0000000000000000,0.0000000000000000) {};
		\node (v9) at (3.0000000000000000,3.0000000000000000) {$\vertex_4$};
		\node (v10) at (0.0000000000000000,1.0000000000000000) {};
		\node (v11) at (1.0000000000000000,1.0000000000000000) {$\vertex_1$};
		\node (v12) at (3.0000000000000000,1.0000000000000000) {$\vertex_2$};
		
		\node at ($(v10)!0.5!(v11)$) {$\edge_1$};
		\node at ($(v11)!0.5!(v12)$) {$\edge_2$};
		\node at ($(v6)!0.5!(v9)$) {$\edge_3$};
		\node at ($(v9)!0.5!(v7)$) {$\edge_4$};
		\node at ($(v4)!0.5!(v11)$) {$\edge_5$};
		\node at ($(v11)!0.5!(v6)$) {$\edge_6$};
		\node at ($(v6)!0.5!(v5)$) {$\edge_7$};
		\node at ($(v8)!0.5!(v12)$) {$\edge_8$};
		\node at ($(v12)!0.5!(v9)$) {$\edge_9$};
		
		\node at ($(v4.center)!0.5!(v10.center)$) {$\face_1$};
		\node at ($(v8.center)!0.5!(v11.center)$) {$\face_2$};
		\node at ($(v7.center)!0.5!(v5.center)$) {$\face_3$};
		\node at ($(v1.center)!0.5!(v9)$) {$\face_4$};
		\node at ($(v10.center)!0.5!(v5.center)$) {$\face_5$};
		\node at ($(v12.center)!0.5!(v6)$) {$\face_6$};

		 \draw[step=1,eThickness] (v4.center) -- (v11.center) -- (v10.center) -- (v0.center) -- cycle;

		 \draw[step=1,eThickness] (v8.center) -- (v12.center) -- (v11.center) -- (v4.center) -- cycle;

		 \draw[step=1,eThickness] (v9.center) -- (v7.center) -- (v2.center) -- (v5.center) -- (v6.center) -- cycle;

		 \draw[step=1,eThickness] (v1.center) -- (v7.center) -- (v9.center) -- (v12.center) -- (v8.center) -- cycle;

		 \draw[step=1,eThickness] (v11.center) -- (v6.center) -- (v5.center) -- (v3.center) -- (v10.center) -- cycle;

		 \draw[step=1,eThickness] (v12.center) -- (v9.center) -- (v6.center) -- (v11.center) -- cycle;

	 \end{scope}
\end{tikzpicture}

==> tmesh_ex2.tex <==
\begin{tikzpicture}
	\foreach \i in {0,...,4}{
		\foreach \j in {1,...,4}{
			\node (a\i\j) at (\i,\j) {};
		}
	}
	\foreach \i in {1,...,5}{
		\foreach \j in {0,...,1}{
			\node (b\i\j) at (\i-1,\j) {};
		}
	}

	\fill[myBlue,fill opacity=0.6] (a03) rectangle (a44);
	\fill[myBlue,fill opacity=0.6] (a02) rectangle (a13);
	\fill[myRed,fill opacity=0.6] (a21) rectangle (a32);


	\draw[step=1,eThickness] (a01) grid (a44);
	\draw[step=1,eThickness] (b10) grid (b51);
	
	\draw[eThickness] ($(a21)!0.5!(a31)$) -- ($(a22)!0.5!(a32)$);
	\draw[eThickness] ($(a12)!0.5!(a13)$) -- ($(a22)!0.5!(a23)$);
	\draw[eThickness] ($(a11)!0.5!(a12)$) -- ($(a31)!0.5!(a32)$);
	
%	\draw[bThickness] (a01.center) -- (b10.center) -- (b50.center) -- (b51.center) -- (a41.center) -- (a44.center) -- (a04.center) -- (a01.center);
\end{tikzpicture}

==> tmesh_ex2_woutColors.tex <==
\begin{tikzpicture}
\foreach \i in {0,...,4}{
	\foreach \j in {1,...,4}{
		\node (a\i\j) at (\i,\j) {};
	}
}
\foreach \i in {1,...,5}{
	\foreach \j in {0,...,1}{
		\node (b\i\j) at (\i-1,\j) {};
	}
}

\draw[step=1,eThickness] (a01) grid (a44);
\draw[step=1,eThickness] (b10) grid (b51);

\draw[eThickness] ($(a21)!0.5!(a31)$) -- ($(a22)!0.5!(a32)$);
\draw[eThickness] ($(a12)!0.5!(a13)$) -- ($(a22)!0.5!(a23)$);
\draw[eThickness] ($(a11)!0.5!(a12)$) -- ($(a31)!0.5!(a32)$);

%\draw[bThickness] (a01.center) -- (b10.center) -- (b50.center) -- (b51.center) -- (a41.center) -- (a44.center) -- (a04.center) -- (a01.center);
\end{tikzpicture}

==> tmesh_ex_sms.tex <==
\begin{tikzpicture}
\begin{scope}
	\node (v0) at (0.0000000000000000,0.0000000000000000) {};
	\node (v1) at (4.0000000000000000,0.0000000000000000) {};
	\node (v2) at (4.0000000000000000,4.0000000000000000) {};
	\node (v3) at (0.0000000000000000,4.0000000000000000) {};
	\node (v4) at (1.0000000000000000,0.0000000000000000) {};
	\node (v5) at (1.0000000000000000,4.0000000000000000) {};
	\node (v6) at (3.0000000000000000,0.0000000000000000) {};
	\node (v7) at (3.0000000000000000,4.0000000000000000) {};
	\node (v8) at (1.0000000000000000,3.0000000000000000) {};
	\node (v9) at (3.0000000000000000,3.0000000000000000) {};
	\node (v10) at (1.0000000000000000,1.0000000000000000) {};
	\node (v11) at (3.0000000000000000,1.0000000000000000) {};
	\node (v12) at (2.0000000000000000,1.0000000000000000) {};
	\node (v13) at (2.0000000000000000,3.0000000000000000) {};
	\node (v14) at (1.0000000000000000,2.5000000000000000) {};
	\node (v15) at (2.0000000000000000,2.5000000000000000) {};
	\node (v16) at (2.0000000000000000,1.5000000000000000) {};
	\node (v17) at (3.0000000000000000,1.5000000000000000) {};
	
	\node[below] at (v4) {$\sms_1$};
	\node[below] at (v6) {$\sms_2$};
	\node[left] at (v10) {$\sms_3$};
	\node[left] at (v8) {$\sms_4$};
	\node[below] at (v12) {$\sms_5$};
	\node[above] at (v13) {$\sms_6$};
	\node[right] at (v17) {$\sms_7$};
	\node[left] at (v14) {$\sms_8$};
	
	\node at ($(v10.center)!0.5!(v15.center)$) {$\face$};
	\node at ($(v14.center)!0.5!(v13.center)$) {$\face'$};
	\node at ($(v12.center)!0.5!(v17.center)$) {$\face''$};
	\node at ($(v16.center)!0.5!(v9.center)$) {$\face'''$};
	
	\draw[step=1,eThickness=1.5] (v4.north) -- (v5.south);
	\draw[step=1,eThickness=1.5] (v6.north) -- (v7.south);
	\draw[step=1,eThickness=1.5] (v10.east) -- (v11.west);
	\draw[step=1,eThickness=1.5] (v8.east) -- (v9.west);
	\draw[step=1,eThickness=1.5] (v12.north) -- (v15.south);
	\draw[step=1,eThickness=1.5] (v15.north) -- (v13.south);
	\draw[step=1,eThickness=1.5] (v16.east) -- (v17.west);
	\draw[step=1,eThickness=1.5] (v14.east) -- (v15.west);
	
	\draw[step=1,eThickness] (v4.center) -- (v10.center) -- (v14.center) -- (v8.center) -- (v5.center) -- (v3.center) -- (v0.center) -- cycle;
	\draw[step=1,eThickness] (v6.center) -- (v11.center) -- (v12.center) -- (v10.center) -- (v4.center) -- cycle;
	\draw[step=1,eThickness] (v1.center) -- (v2.center) -- (v7.center) -- (v9.center) -- (v17.center) -- (v11.center) -- (v6.center) -- cycle;
	\draw[step=1,eThickness] (v13.center) -- (v9.center) -- (v7.center) -- (v5.center) -- (v8.center) -- cycle;
	\draw[step=1,eThickness] (v12.center) -- (v16.center) -- (v15.center) -- (v14.center) -- (v10.center) -- cycle;
	\draw[step=1,eThickness] (v11.center) -- (v17.center) -- (v16.center) -- (v12.center) -- cycle;
	\draw[step=1,eThickness] (v15.center) -- (v13.center) -- (v8.center) -- (v14.center) -- cycle;
	\draw[step=1,eThickness] (v17.center) -- (v9.center) -- (v13.center) -- (v15.center) -- (v16.center) -- cycle;
\end{scope}

\end{tikzpicture}

==> tmesh_example_1.tex <==
\begin{tikzpicture}
	 \begin{scope}
		\node (v0) at (0.0000000000000000,0.0000000000000000) {};
		\node (v1) at (4.0000000000000000,0.0000000000000000) {};
		\node (v2) at (4.0000000000000000,4.0000000000000000) {};
		\node (v3) at (0.0000000000000000,4.0000000000000000) {};
		\node (v4) at (1.0000000000000000,0.0000000000000000) {};
		\node (v5) at (1.0000000000000000,4.0000000000000000) {};
		\node (v6) at (3.0000000000000000,0.0000000000000000) {};
		\node (v7) at (3.0000000000000000,4.0000000000000000) {};
		\node (v8) at (1.0000000000000000,3.0000000000000000) {};
		\node (v9) at (3.0000000000000000,3.0000000000000000) {};
		\node (v10) at (1.0000000000000000,1.0000000000000000) {};
		\node (v11) at (3.0000000000000000,1.0000000000000000) {};
		\node (v12) at (2.0000000000000000,1.0000000000000000) {};
		\node (v13) at (2.0000000000000000,3.0000000000000000) {};
		\node (v14) at (1.0000000000000000,2.0000000000000000) {};
		\node (v15) at (2.0000000000000000,2.0000000000000000) {};
		
		\node[below] at (v4) {$\ms_1$};
		\node[below] at (v6) {$\ms_2$};
		\node[left] at (v10) {$\ms_3$};
		\node[left] at (v8) {$\ms_4$};
		\node[below] at (v12) {$\ms_5$};
		\node[left] at (v14) {$\ms_6$};
		
		\draw[step=1,eThickness=1.5] (v4.north) -- (v5.south);
		\draw[step=1,eThickness=1.5] (v6.north) -- (v7.south);
		\draw[step=1,eThickness=1.5] (v10.east) -- (v11.west);
		\draw[step=1,eThickness=1.5] (v8.east) -- (v9.west);
		\draw[step=1,eThickness=1.5] (v12.north) -- (v13.south);
		\draw[step=1,eThickness=1.5] (v14.east) -- (v15.west);
		
		\node at ($(v10.center)!0.5!(v15.center)$) {$\face$};
		\node at ($(v12.center)!0.5!(v9.center)$) {$\face'$};
		\node at ($(v14.center)!0.5!(v13.center)$) {$\face''$};
 
		 \draw[step=1,eThickness] (v4.center) -- (v10.center) -- (v14.center) -- (v8.center) -- (v5.center) -- (v3.center) -- (v0.center) -- cycle;
		 \draw[step=1,eThickness] (v6.center) -- (v11.center) -- (v12.center) -- (v10.center) -- (v4.center) -- cycle;
		 \draw[step=1,eThickness] (v1.center) -- (v2.center) -- (v7.center) -- (v9.center) -- (v11.center) -- (v6.center) -- cycle;
		 \draw[step=1,eThickness] (v13.center) -- (v9.center) -- (v7.center) -- (v5.center) -- (v8.center) -- cycle;
		 \draw[step=1,eThickness] (v12.center) -- (v15.center) -- (v14.center) -- (v10.center) -- cycle;
		 \draw[step=1,eThickness] (v11.center) -- (v9.center) -- (v13.center) -- (v15.center) -- (v12.center) -- cycle;
		 \draw[step=1,eThickness] (v15.center) -- (v13.center) -- (v8.center) -- (v14.center) -- cycle;
	 \end{scope}
\end{tikzpicture}

==> tmesh_levels.tex <==
\begin{tikzpicture}[remember picture]
	\begin{scope}[yshift=-80,every node/.append style={
		yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
		\foreach \i in {0,...,4}{
			\foreach \j in {1,...,4}{
				\node (a0\i\j) at (\i,\j) {};
			}
		}
		\foreach \i in {1,...,5}{
			\foreach \j in {0,...,1}{
				\node (b0\i\j) at (\i-1,\j) {};
			}
		}
		
		\draw[step=1,eThickness] (a001) grid (a044);
		\draw[step=1,eThickness] (b010) grid (b051);
		
		\draw[eThickness] ($(a021)!0.5!(a031)$) -- ($(a022)!0.5!(a032)$);
		\draw[eThickness] ($(a012)!0.5!(a013)$) -- ($(a022)!0.5!(a023)$);
		\draw[eThickness] ($(a011)!0.5!(a012)$) -- ($(a031)!0.5!(a032)$);
		
		\draw[bThickness] (a001.center) -- (b010.center) -- (b050.center) -- (b051.center) -- (a041.center) -- (a044.center) -- (a004.center) -- (a001.center);
	\end{scope}
	
	\begin{scope}[yshift=0,every node/.append style={
		yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
		\foreach \i in {0,...,4}{
			\foreach \j in {1,...,4}{
				\node (a1\i\j) at (\i,\j) {};
			}
		}
		\foreach \i in {1,...,5}{
			\foreach \j in {0,...,1}{
				\node (b1\i\j) at (\i-1,\j) {};
			}
		}
	
		\fill[white,fill opacity=0.9] (a101) rectangle (a144);
		\fill[white,fill opacity=0.9] (b110) rectangle (b151);
		\draw[dashed,bThickness] (a101.center) -- (b110.center) -- (b150.center) -- (b151.center) -- (a141.center) -- (a144.center) -- (a104.center) -- (a101.center);
		\draw[bThickness] (a102.center) -- (a104.center) -- (a144.center) -- (a143.center);
		
		\draw[step=1,eThickness] (a103) grid (a144);
		\draw[step=1,eThickness] (a102) grid (a113);
		\draw[step=1,eThickness] (a121) grid (a132);
		
		\draw[eThickness] ($(a121)!0.5!(a131)$) -- ($(a122)!0.5!(a132)$);
		\draw[eThickness] ($(a121)!0.5!(a122)$) -- ($(a131)!0.5!(a132)$);
		
		\draw[thick,fill=myGray2] (a131) circle (2pt);
	\end{scope}
	
	\begin{scope}[yshift=80,every node/.append style={
		yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
		\foreach \i in {0,...,4}{
			\foreach \j in {1,...,4}{
				\node (a2\i\j) at (\i,\j) {};
			}
		}
		\foreach \i in {1,...,5}{
			\foreach \j in {0,...,1}{
				\node (b2\i\j) at (\i-1,\j) {};
			}
		}
	
		\fill[white,fill opacity=0.9] (a201) rectangle (a244);
		\fill[white,fill opacity=0.9] (b210) rectangle (b251);
		\draw[dashed,bThickness] (a201.center) -- (b210.center) -- (b250.center) -- (b251.center) -- (a241.center) -- (a244.center) -- (a204.center) -- (a201.center);
		
		\draw[step=1,eThickness] (a221) grid (a232);
		
		\draw[eThickness] ($(a221)!0.5!(a231)$) -- ($(a222)!0.5!(a232)$);
		\draw[eThickness] ($(a221)!0.5!(a222)$) -- ($(a231)!0.5!(a232)$);
		
		\draw[thick,fill=myGray2] (a231) circle (2pt);
	\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[remember picture,overlay]
	\node[above left] (h1) at (a104) {$H_1(\domain_{[i]}, \boundary\domain_{[i]}\cap\boundary\domain) = 0$};
	\draw[thin] (h1.north) to[out=90,in=-165] ($(a204.west)!0.5!(a203.west)$);
	\draw[thin] (h1.south) to[out=-90,in=200] ($(a104.west)!0.5!(a103.west)$);
	\draw[thin] (h1.south) to[out=-125,in=170] ($(a014.north)!0.5!(a024.north)$);
	\node[left = 0.8cm of a214] (h012) {$H_0(\domain_{[i]}, \boundary\domain_{[i]}\cap\boundary\domain) \isomorphic \ZZ$};
	\draw[thin] (h012.east) to[out=25,in=145] (a231.center);
	\draw[thin] (h012.east) to[out=25,in=125] (a131.center);
	\node[left = 0.8cm of a014] (h00) {$H_0(\domain_{[i]}, \boundary\domain_{[i]}\cap\boundary\domain) = 0$};
	\draw[thin] (h00.south) to[out=-90,in=-180] ($(a002.west)!0.5!(a003.west)$);
	\node[above right] (i2) at (a241) {$i = 1$};
	\node[above right] (i1) at (a141) {$i = 2$};
	\node[above right] (i0) at (a041) {$i = 3$};
\end{tikzpicture}

==> tmesh_type11.tex <==
\begin{tikzpicture}
	 \begin{scope}
		\node (v0) at (0.0000000000000000,0.0000000000000000) {$\vertex_{0}$};
		\node (v1) at (4.0000000000000000,0.0000000000000000) {$\vertex_{1}$};
		\node (v2) at (4.0000000000000000,4.0000000000000000) {$\vertex_{2}$};
		\node (v3) at (0.0000000000000000,4.0000000000000000) {$\vertex_{3}$};
		\node (v4) at (1.3333333333333333,0.0000000000000000) {$\vertex_{4}$};
		\node (v5) at (1.3333333333333333,4.0000000000000000) {$\vertex_{5}$};
		\node (v6) at (1.3333333333333333,2.6666666666666665) {$\vertex_{6}$};
		\node (v7) at (4.0000000000000000,2.6666666666666665) {$\vertex_{7}$};
		\node (v8) at (2.6666666666666665,0.0000000000000000) {$\vertex_{8}$};
		\node (v9) at (2.6666666666666665,2.6666666666666665) {$\vertex_{9}$};
		\node (v10) at (0.0000000000000000,1.3333333333333333) {$\vertex_{10}$};
		\node (v11) at (1.3333333333333333,1.3333333333333333) {$\vertex_{11}$};
		\node (v12) at (2.6666666666666665,1.3333333333333333) {$\vertex_{12}$};

		 \draw[step=1,eThickness] (v4.center) -- (v11.center) -- (v10.center) -- (v0.center) -- cycle;
		 \draw[step=1,eThickness] (v8.center) -- (v12.center) -- (v11.center) -- (v4.center) -- cycle;
		 \draw[step=1,eThickness] (v9.center) -- (v7.center) -- (v2.center) -- (v5.center) -- (v6.center) -- cycle;
		 \draw[step=1,eThickness] (v1.center) -- (v7.center) -- (v9.center) -- (v12.center) -- (v8.center) -- cycle;
		 \draw[step=1,eThickness] (v11.center) -- (v6.center) -- (v5.center) -- (v3.center) -- (v10.center) -- cycle;
		 \draw[step=1,eThickness] (v12.center) -- (v9.center) -- (v6.center) -- (v11.center) -- cycle;
	 \end{scope}
\end{tikzpicture}

==> tmesh_type11__1_.tex <==
\begin{tikzpicture}
	 \begin{scope}
		\node (v0) at (0.0000000000000000,0.0000000000000000) {$\vertex_{0}$};
		\node (v1) at (4.0000000000000000,0.0000000000000000) {$\vertex_{1}$};
		\node (v2) at (4.0000000000000000,4.0000000000000000) {$\vertex_{2}$};
		\node (v3) at (0.0000000000000000,4.0000000000000000) {$\vertex_{3}$};
		\node (v4) at (1.3333333333333333,0.0000000000000000) {$\vertex_{4}$};
		\node (v5) at (1.3333333333333333,4.0000000000000000) {$\vertex_{5}$};
		\node (v6) at (1.3333333333333333,2.6666666666666665) {$\vertex_{6}$};
		\node (v7) at (4.0000000000000000,2.6666666666666665) {$\vertex_{7}$};
		\node (v8) at (2.6666666666666665,0.0000000000000000) {$\vertex_{8}$};
		\node (v9) at (2.6666666666666665,2.6666666666666665) {$\vertex_{9}$};
		\node (v10) at (0.0000000000000000,1.3333333333333333) {$\vertex_{10}$};
		\node (v11) at (1.3333333333333333,1.3333333333333333) {$\vertex_{11}$};
		\node (v12) at (2.6666666666666665,1.3333333333333333) {$\vertex_{12}$};

		 \draw[step=1,eThickness] (v4.center) -- (v11.center) -- (v10.center) -- (v0.center) -- cycle;
		 \draw[step=1,eThickness] (v8.center) -- (v12.center) -- (v11.center) -- (v4.center) -- cycle;
		 \draw[step=1,eThickness] (v9.center) -- (v7.center) -- (v2.center) -- (v5.center) -- (v6.center) -- cycle;
		 \draw[step=1,eThickness] (v1.center) -- (v7.center) -- (v9.center) -- (v12.center) -- (v8.center) -- cycle;
		 \draw[step=1,eThickness] (v11.center) -- (v6.center) -- (v5.center) -- (v3.center) -- (v10.center) -- cycle;
		 \draw[step=1,eThickness] (v12.center) -- (v9.center) -- (v6.center) -- (v11.center) -- cycle;
	 \end{scope}
\end{tikzpicture}

==> tmesh_type11__2_.tex <==
\begin{tikzpicture}
	 \begin{scope}
		\node (v0) at (0.0000000000000000,0.0000000000000000) {$\vertex_{0}$};
		\node (v1) at (4.0000000000000000,0.0000000000000000) {$\vertex_{1}$};
		\node (v2) at (4.0000000000000000,4.0000000000000000) {$\vertex_{2}$};
		\node (v3) at (0.0000000000000000,4.0000000000000000) {$\vertex_{3}$};
		\node (v4) at (1.3333333333333333,0.0000000000000000) {$\vertex_{4}$};
		\node (v5) at (1.3333333333333333,4.0000000000000000) {$\vertex_{5}$};
		\node (v6) at (1.3333333333333333,2.6666666666666665) {$\vertex_{6}$};
		\node (v7) at (4.0000000000000000,2.6666666666666665) {$\vertex_{7}$};
		\node (v8) at (2.6666666666666665,0.0000000000000000) {$\vertex_{8}$};
		\node (v9) at (2.6666666666666665,2.6666666666666665) {$\vertex_{9}$};
		\node (v10) at (0.0000000000000000,1.3333333333333333) {$\vertex_{10}$};
		\node (v11) at (1.3333333333333333,1.3333333333333333) {$\vertex_{11}$};
		\node (v12) at (2.6666666666666665,1.3333333333333333) {$\vertex_{12}$};

		 \draw[step=1,eThickness] (v4.center) -- (v11.center) -- (v10.center) -- (v0.center) -- cycle;
		 \draw[step=1,eThickness] (v8.center) -- (v12.center) -- (v11.center) -- (v4.center) -- cycle;
		 \draw[step=1,eThickness] (v9.center) -- (v7.center) -- (v2.center) -- (v5.center) -- (v6.center) -- cycle;
		 \draw[step=1,eThickness] (v1.center) -- (v7.center) -- (v9.center) -- (v12.center) -- (v8.center) -- cycle;
		 \draw[step=1,eThickness] (v11.center) -- (v6.center) -- (v5.center) -- (v3.center) -- (v10.center) -- cycle;
		 \draw[step=1,eThickness] (v12.center) -- (v9.center) -- (v6.center) -- (v11.center) -- cycle;
	 \end{scope}
\end{tikzpicture}

==> tmesh_type16a.tex <==
\begin{tikzpicture}[scale=2]
\begin{scope}
\node (v0) at (0.0000000000000000,0.0000000000000000) {};
\node (v1) at (4.0000000000000000,0.0000000000000000) {};
\node (v2) at (4.0000000000000000,4.0000000000000000) {};
\node (v3) at (0.0000000000000000,4.0000000000000000) {};
\node (v4) at (1.0000000000000000,0.0000000000000000) {};
\node (v5) at (1.0000000000000000,4.0000000000000000) {};
\node (v6) at (2.0000000000000000,0.0000000000000000) {};
\node (v7) at (2.0000000000000000,4.0000000000000000) {};
\node (v8) at (3.0000000000000000,0.0000000000000000) {};
\node (v9) at (3.0000000000000000,4.0000000000000000) {};
\node (v10) at (0.0000000000000000,2.0000000000000000) {};
\node (v11) at (1.0000000000000000,2.0000000000000000) {};
\node (v12) at (2.0000000000000000,2.0000000000000000) {};
\node (v13) at (3.0000000000000000,2.0000000000000000) {};
\node (v14) at (4.0000000000000000,2.0000000000000000) {};
\node (v15) at (0.0000000000000000,3.0000000000000000) {};
\node (v16) at (1.0000000000000000,3.0000000000000000) {};
\node (v17) at (2.0000000000000000,3.0000000000000000) {};
\node (v18) at (3.0000000000000000,3.0000000000000000) {};
\node (v19) at (4.0000000000000000,3.0000000000000000) {};
\node (v20) at (1.0000000000000000,1.5000000000000000) {};
\node (v21) at (2.0000000000000000,1.5000000000000000) {};
\node (v22) at (3.0000000000000000,1.5000000000000000) {};
\node (v23) at (1.0000000000000000,2.5000000000000000) {};
\node (v24) at (2.0000000000000000,2.5000000000000000) {};
\node (v25) at (3.0000000000000000,2.5000000000000000) {};
\node (v26) at (1.5000000000000000,2.0000000000000000) {};
\node (v27) at (1.5000000000000000,2.5000000000000000) {};
\node (v28) at (1.5000000000000000,3.0000000000000000) {};
\node (v29) at (2.5000000000000000,1.5000000000000000) {};
\node (v30) at (2.5000000000000000,2.0000000000000000) {};
\node (v31) at (2.5000000000000000,2.5000000000000000) {};

\draw[eThickness] (v4.center) -- (v20.center) -- (v11.center) -- (v10.center) -- (v0.center) -- cycle;
\draw[eThickness] (v6.center) -- (v21.center) -- (v20.center) -- (v4.center) -- cycle;
\draw[eThickness] (v8.center) -- (v22.center) -- (v29.center) -- (v21.center) -- (v6.center) -- cycle;
\draw[eThickness] (v1.center) -- (v14.center) -- (v13.center) -- (v22.center) -- (v8.center) -- cycle;
\draw[eThickness] (v11.center) -- (v23.center) -- (v16.center) -- (v15.center) -- (v10.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v26.center) -- (v27.center) -- (v23.center) -- (v11.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v30.center) -- (v31.center) -- (v24.center) -- (v12.center) -- cycle;
\draw[eThickness] (v14.center) -- (v19.center) -- (v18.center) -- (v25.center) -- (v13.center) -- cycle;
\draw[eThickness] (v16.center) -- (v5.center) -- (v3.center) -- (v15.center) -- cycle;
\draw[eThickness] (v28.center) -- (v17.center) -- (v7.center) -- (v5.center) -- (v16.center) -- cycle;
\draw[eThickness] (v18.center) -- (v9.center) -- (v7.center) -- (v17.center) -- cycle;
\draw[eThickness] (v19.center) -- (v2.center) -- (v9.center) -- (v18.center) -- cycle;
\draw[eThickness] (v21.center) -- (v12.center) -- (v26.center) -- (v11.center) -- (v20.center) -- cycle;
\draw[eThickness] (v29.center) -- (v30.center) -- (v12.center) -- (v21.center) -- cycle;
\draw[eThickness] (v27.center) -- (v28.center) -- (v16.center) -- (v23.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v31.center) -- (v25.center) -- (v18.center) -- (v17.center) -- (v24.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v12.center) -- (v24.center) -- (v27.center) -- (v26.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v24.center) -- (v17.center) -- (v28.center) -- (v27.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v22.center) -- (v13.center) -- (v30.center) -- (v29.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v13.center) -- (v25.center) -- (v31.center) -- (v30.center) -- cycle;

\node[] at (v0) {$\vertex_{0}$};
\node[] at (v1) {$\vertex_{1}$};
\node[] at (v2) {$\vertex_{2}$};
\node[] at (v3) {$\vertex_{3}$};
\node[] at (v4) {$\vertex_{4}$};
\node[] at (v5) {$\vertex_{5}$};
\node[] at (v6) {$\vertex_{6}$};
\node[] at (v7) {$\vertex_{7}$};
\node[] at (v8) {$\vertex_{8}$};
\node[] at (v9) {$\vertex_{9}$};
\node[] at (v10) {$\vertex_{10}$};
\node[] at (v11) {$\vertex_{11}$};
\node[] at (v12) {$\vertex_{12}$};
\node[] at (v13) {$\vertex_{13}$};
\node[] at (v14) {$\vertex_{14}$};
\node[] at (v15) {$\vertex_{15}$};
\node[] at (v16) {$\vertex_{16}$};
\node[] at (v17) {$\vertex_{17}$};
\node[] at (v18) {$\vertex_{18}$};
\node[] at (v19) {$\vertex_{19}$};
\node[] at (v20) {$\vertex_{20}$};
\node[] at (v21) {$\vertex_{21}$};
\node[] at (v22) {$\vertex_{22}$};
\node[] at (v23) {$\vertex_{23}$};
\node[] at (v24) {$\vertex_{24}$};
\node[] at (v25) {$\vertex_{25}$};
\node[] at (v26) {$\vertex_{26}$};
\node[] at (v27) {$\vertex_{27}$};
\node[] at (v28) {$\vertex_{28}$};
\node[] at (v29) {$\vertex_{29}$};
\node[] at (v30) {$\vertex_{30}$};
\node[] at (v31) {$\vertex_{31}$};

\end{scope}
\end{tikzpicture}

==> tmesh_type16a__1_.tex <==
\begin{tikzpicture}[scale=2]
\begin{scope}
\node (v0) at (0.0000000000000000,0.0000000000000000) {};
\node (v1) at (4.0000000000000000,0.0000000000000000) {};
\node (v2) at (4.0000000000000000,4.0000000000000000) {};
\node (v3) at (0.0000000000000000,4.0000000000000000) {};
\node (v4) at (1.0000000000000000,0.0000000000000000) {};
\node (v5) at (1.0000000000000000,4.0000000000000000) {};
\node (v6) at (2.0000000000000000,0.0000000000000000) {};
\node (v7) at (2.0000000000000000,4.0000000000000000) {};
\node (v8) at (3.0000000000000000,0.0000000000000000) {};
\node (v9) at (3.0000000000000000,4.0000000000000000) {};
\node (v10) at (0.0000000000000000,2.0000000000000000) {};
\node (v11) at (1.0000000000000000,2.0000000000000000) {};
\node (v12) at (2.0000000000000000,2.0000000000000000) {};
\node (v13) at (3.0000000000000000,2.0000000000000000) {};
\node (v14) at (4.0000000000000000,2.0000000000000000) {};
\node (v15) at (0.0000000000000000,3.0000000000000000) {};
\node (v16) at (1.0000000000000000,3.0000000000000000) {};
\node (v17) at (2.0000000000000000,3.0000000000000000) {};
\node (v18) at (3.0000000000000000,3.0000000000000000) {};
\node (v19) at (4.0000000000000000,3.0000000000000000) {};
\node (v20) at (1.0000000000000000,1.5000000000000000) {};
\node (v21) at (2.0000000000000000,1.5000000000000000) {};
\node (v22) at (3.0000000000000000,1.5000000000000000) {};
\node (v23) at (1.0000000000000000,2.5000000000000000) {};
\node (v24) at (2.0000000000000000,2.5000000000000000) {};
\node (v25) at (3.0000000000000000,2.5000000000000000) {};
\node (v26) at (1.5000000000000000,2.0000000000000000) {};
\node (v27) at (1.5000000000000000,2.5000000000000000) {};
\node (v28) at (1.5000000000000000,3.0000000000000000) {};
\node (v29) at (2.5000000000000000,1.5000000000000000) {};
\node (v30) at (2.5000000000000000,2.0000000000000000) {};
\node (v31) at (2.5000000000000000,2.5000000000000000) {};

\draw[eThickness] (v4.center) -- (v20.center) -- (v11.center) -- (v10.center) -- (v0.center) -- cycle;
\draw[eThickness] (v6.center) -- (v21.center) -- (v20.center) -- (v4.center) -- cycle;
\draw[eThickness] (v8.center) -- (v22.center) -- (v29.center) -- (v21.center) -- (v6.center) -- cycle;
\draw[eThickness] (v1.center) -- (v14.center) -- (v13.center) -- (v22.center) -- (v8.center) -- cycle;
\draw[eThickness] (v11.center) -- (v23.center) -- (v16.center) -- (v15.center) -- (v10.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v26.center) -- (v27.center) -- (v23.center) -- (v11.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v30.center) -- (v31.center) -- (v24.center) -- (v12.center) -- cycle;
\draw[eThickness] (v14.center) -- (v19.center) -- (v18.center) -- (v25.center) -- (v13.center) -- cycle;
\draw[eThickness] (v16.center) -- (v5.center) -- (v3.center) -- (v15.center) -- cycle;
\draw[eThickness] (v28.center) -- (v17.center) -- (v7.center) -- (v5.center) -- (v16.center) -- cycle;
\draw[eThickness] (v18.center) -- (v9.center) -- (v7.center) -- (v17.center) -- cycle;
\draw[eThickness] (v19.center) -- (v2.center) -- (v9.center) -- (v18.center) -- cycle;
\draw[eThickness] (v21.center) -- (v12.center) -- (v26.center) -- (v11.center) -- (v20.center) -- cycle;
\draw[eThickness] (v29.center) -- (v30.center) -- (v12.center) -- (v21.center) -- cycle;
\draw[eThickness] (v27.center) -- (v28.center) -- (v16.center) -- (v23.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v31.center) -- (v25.center) -- (v18.center) -- (v17.center) -- (v24.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v12.center) -- (v24.center) -- (v27.center) -- (v26.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v24.center) -- (v17.center) -- (v28.center) -- (v27.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v22.center) -- (v13.center) -- (v30.center) -- (v29.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v13.center) -- (v25.center) -- (v31.center) -- (v30.center) -- cycle;

\node[] at (v0) {$\vertex_{0}$};
\node[] at (v1) {$\vertex_{1}$};
\node[] at (v2) {$\vertex_{2}$};
\node[] at (v3) {$\vertex_{3}$};
\node[] at (v4) {$\vertex_{4}$};
\node[] at (v5) {$\vertex_{5}$};
\node[] at (v6) {$\vertex_{6}$};
\node[] at (v7) {$\vertex_{7}$};
\node[] at (v8) {$\vertex_{8}$};
\node[] at (v9) {$\vertex_{9}$};
\node[] at (v10) {$\vertex_{10}$};
\node[] at (v11) {$\vertex_{11}$};
\node[] at (v12) {$\vertex_{12}$};
\node[] at (v13) {$\vertex_{13}$};
\node[] at (v14) {$\vertex_{14}$};
\node[] at (v15) {$\vertex_{15}$};
\node[] at (v16) {$\vertex_{16}$};
\node[] at (v17) {$\vertex_{17}$};
\node[] at (v18) {$\vertex_{18}$};
\node[] at (v19) {$\vertex_{19}$};
\node[] at (v20) {$\vertex_{20}$};
\node[] at (v21) {$\vertex_{21}$};
\node[] at (v22) {$\vertex_{22}$};
\node[] at (v23) {$\vertex_{23}$};
\node[] at (v24) {$\vertex_{24}$};
\node[] at (v25) {$\vertex_{25}$};
\node[] at (v26) {$\vertex_{26}$};
\node[] at (v27) {$\vertex_{27}$};
\node[] at (v28) {$\vertex_{28}$};
\node[] at (v29) {$\vertex_{29}$};
\node[] at (v30) {$\vertex_{30}$};
\node[] at (v31) {$\vertex_{31}$};

\end{scope}
\end{tikzpicture}

==> tmesh_type16a__2_.tex <==
\begin{tikzpicture}[scale=2]
\begin{scope}
\node (v0) at (0.0000000000000000,0.0000000000000000) {};
\node (v1) at (4.0000000000000000,0.0000000000000000) {};
\node (v2) at (4.0000000000000000,4.0000000000000000) {};
\node (v3) at (0.0000000000000000,4.0000000000000000) {};
\node (v4) at (1.0000000000000000,0.0000000000000000) {};
\node (v5) at (1.0000000000000000,4.0000000000000000) {};
\node (v6) at (2.0000000000000000,0.0000000000000000) {};
\node (v7) at (2.0000000000000000,4.0000000000000000) {};
\node (v8) at (3.0000000000000000,0.0000000000000000) {};
\node (v9) at (3.0000000000000000,4.0000000000000000) {};
\node (v10) at (0.0000000000000000,2.0000000000000000) {};
\node (v11) at (1.0000000000000000,2.0000000000000000) {};
\node (v12) at (2.0000000000000000,2.0000000000000000) {};
\node (v13) at (3.0000000000000000,2.0000000000000000) {};
\node (v14) at (4.0000000000000000,2.0000000000000000) {};
\node (v15) at (0.0000000000000000,3.0000000000000000) {};
\node (v16) at (1.0000000000000000,3.0000000000000000) {};
\node (v17) at (2.0000000000000000,3.0000000000000000) {};
\node (v18) at (3.0000000000000000,3.0000000000000000) {};
\node (v19) at (4.0000000000000000,3.0000000000000000) {};
\node (v20) at (1.0000000000000000,1.5000000000000000) {};
\node (v21) at (2.0000000000000000,1.5000000000000000) {};
\node (v22) at (3.0000000000000000,1.5000000000000000) {};
\node (v23) at (1.0000000000000000,2.5000000000000000) {};
\node (v24) at (2.0000000000000000,2.5000000000000000) {};
\node (v25) at (3.0000000000000000,2.5000000000000000) {};
\node (v26) at (1.5000000000000000,2.0000000000000000) {};
\node (v27) at (1.5000000000000000,2.5000000000000000) {};
\node (v28) at (1.5000000000000000,3.0000000000000000) {};
\node (v29) at (2.5000000000000000,1.5000000000000000) {};
\node (v30) at (2.5000000000000000,2.0000000000000000) {};
\node (v31) at (2.5000000000000000,2.5000000000000000) {};

\draw[eThickness] (v4.center) -- (v20.center) -- (v11.center) -- (v10.center) -- (v0.center) -- cycle;
\draw[eThickness] (v6.center) -- (v21.center) -- (v20.center) -- (v4.center) -- cycle;
\draw[eThickness] (v8.center) -- (v22.center) -- (v29.center) -- (v21.center) -- (v6.center) -- cycle;
\draw[eThickness] (v1.center) -- (v14.center) -- (v13.center) -- (v22.center) -- (v8.center) -- cycle;
\draw[eThickness] (v11.center) -- (v23.center) -- (v16.center) -- (v15.center) -- (v10.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v26.center) -- (v27.center) -- (v23.center) -- (v11.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v30.center) -- (v31.center) -- (v24.center) -- (v12.center) -- cycle;
\draw[eThickness] (v14.center) -- (v19.center) -- (v18.center) -- (v25.center) -- (v13.center) -- cycle;
\draw[eThickness] (v16.center) -- (v5.center) -- (v3.center) -- (v15.center) -- cycle;
\draw[eThickness] (v28.center) -- (v17.center) -- (v7.center) -- (v5.center) -- (v16.center) -- cycle;
\draw[eThickness] (v18.center) -- (v9.center) -- (v7.center) -- (v17.center) -- cycle;
\draw[eThickness] (v19.center) -- (v2.center) -- (v9.center) -- (v18.center) -- cycle;
\draw[eThickness] (v21.center) -- (v12.center) -- (v26.center) -- (v11.center) -- (v20.center) -- cycle;
\draw[eThickness] (v29.center) -- (v30.center) -- (v12.center) -- (v21.center) -- cycle;
\draw[eThickness] (v27.center) -- (v28.center) -- (v16.center) -- (v23.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v31.center) -- (v25.center) -- (v18.center) -- (v17.center) -- (v24.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v12.center) -- (v24.center) -- (v27.center) -- (v26.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v24.center) -- (v17.center) -- (v28.center) -- (v27.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v22.center) -- (v13.center) -- (v30.center) -- (v29.center) -- cycle;
\draw[eThickness, fill=myBlue!20] (v13.center) -- (v25.center) -- (v31.center) -- (v30.center) -- cycle;

\node[] at (v0) {$\vertex_{0}$};
\node[] at (v1) {$\vertex_{1}$};
\node[] at (v2) {$\vertex_{2}$};
\node[] at (v3) {$\vertex_{3}$};
\node[] at (v4) {$\vertex_{4}$};
\node[] at (v5) {$\vertex_{5}$};
\node[] at (v6) {$\vertex_{6}$};
\node[] at (v7) {$\vertex_{7}$};
\node[] at (v8) {$\vertex_{8}$};
\node[] at (v9) {$\vertex_{9}$};
\node[] at (v10) {$\vertex_{10}$};
\node[] at (v11) {$\vertex_{11}$};
\node[] at (v12) {$\vertex_{12}$};
\node[] at (v13) {$\vertex_{13}$};
\node[] at (v14) {$\vertex_{14}$};
\node[] at (v15) {$\vertex_{15}$};
\node[] at (v16) {$\vertex_{16}$};
\node[] at (v17) {$\vertex_{17}$};
\node[] at (v18) {$\vertex_{18}$};
\node[] at (v19) {$\vertex_{19}$};
\node[] at (v20) {$\vertex_{20}$};
\node[] at (v21) {$\vertex_{21}$};
\node[] at (v22) {$\vertex_{22}$};
\node[] at (v23) {$\vertex_{23}$};
\node[] at (v24) {$\vertex_{24}$};
\node[] at (v25) {$\vertex_{25}$};
\node[] at (v26) {$\vertex_{26}$};
\node[] at (v27) {$\vertex_{27}$};
\node[] at (v28) {$\vertex_{28}$};
\node[] at (v29) {$\vertex_{29}$};
\node[] at (v30) {$\vertex_{30}$};
\node[] at (v31) {$\vertex_{31}$};

\end{scope}
\end{tikzpicture}

==> tmesh_type17a.tex <==
\begin{tikzpicture}[scale=2]
	 \begin{scope}
		\node (v0) at (0.0000000000000000,0.0000000000000000) {};
		\node (v1) at (4.0000000000000000,0.0000000000000000) {};
		\node (v2) at (4.0000000000000000,4.0000000000000000) {};
		\node (v3) at (0.0000000000000000,4.0000000000000000) {};
		\node (v4) at (1.0000000000000000,0.0000000000000000) {};
		\node (v5) at (1.0000000000000000,4.0000000000000000) {};
		\node (v6) at (2.0000000000000000,0.0000000000000000) {};
		\node (v7) at (2.0000000000000000,4.0000000000000000) {};
		\node (v8) at (3.0000000000000000,0.0000000000000000) {};
		\node (v9) at (3.0000000000000000,4.0000000000000000) {};
		\node (v10) at (0.0000000000000000,1.0000000000000000) {};
		\node (v11) at (1.0000000000000000,1.0000000000000000) {};
		\node (v12) at (2.0000000000000000,1.0000000000000000) {};
		\node (v13) at (3.0000000000000000,1.0000000000000000) {};
		\node (v14) at (4.0000000000000000,1.0000000000000000) {};
		\node (v15) at (0.0000000000000000,1.5000000000000000) {};
		\node (v16) at (1.0000000000000000,1.5000000000000000) {};
		\node (v17) at (2.0000000000000000,1.5000000000000000) {};
		\node (v18) at (3.0000000000000000,1.5000000000000000) {};
		\node (v19) at (4.0000000000000000,1.5000000000000000) {};
		\node (v20) at (0.0000000000000000,2.0000000000000000) {};
		\node (v21) at (1.0000000000000000,2.0000000000000000) {};
		\node (v22) at (2.0000000000000000,2.0000000000000000) {};
		\node (v23) at (3.0000000000000000,2.0000000000000000) {};
		\node (v24) at (4.0000000000000000,2.0000000000000000) {};
		\node (v25) at (0.0000000000000000,2.5000000000000000) {};
		\node (v26) at (1.0000000000000000,2.5000000000000000) {};
		\node (v27) at (2.0000000000000000,2.5000000000000000) {};
		\node (v28) at (3.0000000000000000,2.5000000000000000) {};
		\node (v29) at (4.0000000000000000,2.5000000000000000) {};
		\node (v30) at (0.0000000000000000,3.0000000000000000) {};
		\node (v31) at (1.0000000000000000,3.0000000000000000) {};
		\node (v32) at (2.0000000000000000,3.0000000000000000) {};
		\node (v33) at (3.0000000000000000,3.0000000000000000) {};
		\node (v34) at (4.0000000000000000,3.0000000000000000) {};
		\node (v35) at (1.5000000000000000,1.0000000000000000) {};
		\node (v36) at (1.5000000000000000,1.5000000000000000) {};
		\node (v37) at (1.5000000000000000,2.0000000000000000) {};
		\node (v38) at (1.5000000000000000,2.5000000000000000) {};
		\node (v39) at (1.5000000000000000,3.0000000000000000) {};
		\node (v40) at (2.5000000000000000,1.0000000000000000) {};
		\node (v41) at (2.5000000000000000,1.5000000000000000) {};
		\node (v42) at (2.5000000000000000,2.0000000000000000) {};
		\node (v43) at (2.5000000000000000,2.5000000000000000) {};
		\node (v44) at (2.5000000000000000,3.0000000000000000) {};
		\node (v45) at (3.5000000000000000,1.0000000000000000) {};
		\node (v46) at (3.5000000000000000,1.5000000000000000) {};
		\node (v47) at (3.5000000000000000,2.0000000000000000) {};
		\node (v48) at (3.5000000000000000,2.5000000000000000) {};
		\node (v49) at (3.5000000000000000,3.0000000000000000) {};


		\draw[eThickness, fill=myBlue!20] (v39.center) -- (v36.center) -- (v17.center) -- (v12.center) -- (v13.center) -- (v28.center) -- (v43.center) -- (v44.center) -- cycle;
		 \draw[eThickness] (v4.center) -- (v11.center) -- (v10.center) -- (v0.center) -- cycle;
		 \draw[eThickness] (v6.center) -- (v12.center) -- (v35.center) -- (v11.center) -- (v4.center) -- cycle;
		 \draw[eThickness] (v8.center) -- (v13.center) -- (v40.center) -- (v12.center) -- (v6.center) -- cycle;
		 \draw[eThickness] (v1.center) -- (v14.center) -- (v45.center) -- (v13.center) -- (v8.center) -- cycle;
		 \draw[eThickness] (v11.center) -- (v16.center) -- (v15.center) -- (v10.center) -- cycle;
		 \draw[eThickness] (v35.center) -- (v36.center) -- (v16.center) -- (v11.center) -- cycle;
		 \draw[eThickness] (v40.center) -- (v41.center) -- (v17.center) -- (v12.center) -- cycle;
		 \draw[eThickness] (v45.center) -- (v46.center) -- (v18.center) -- (v13.center) -- cycle;
		 \draw[eThickness] (v16.center) -- (v21.center) -- (v20.center) -- (v15.center) -- cycle;
		 \draw[eThickness] (v36.center) -- (v37.center) -- (v21.center) -- (v16.center) -- cycle;
		 \draw[eThickness] (v41.center) -- (v42.center) -- (v22.center) -- (v17.center) -- cycle;
		 \draw[eThickness] (v46.center) -- (v47.center) -- (v23.center) -- (v18.center) -- cycle;
		 \draw[eThickness] (v21.center) -- (v26.center) -- (v25.center) -- (v20.center) -- cycle;
		 \draw[eThickness] (v37.center) -- (v38.center) -- (v26.center) -- (v21.center) -- cycle;
		 \draw[eThickness] (v42.center) -- (v43.center) -- (v27.center) -- (v22.center) -- cycle;
		 \draw[eThickness] (v47.center) -- (v48.center) -- (v28.center) -- (v23.center) -- cycle;
		 \draw[eThickness] (v26.center) -- (v31.center) -- (v30.center) -- (v25.center) -- cycle;
		 \draw[eThickness] (v38.center) -- (v39.center) -- (v31.center) -- (v26.center) -- cycle;
		 \draw[eThickness] (v43.center) -- (v44.center) -- (v32.center) -- (v27.center) -- cycle;
		 \draw[eThickness] (v48.center) -- (v49.center) -- (v33.center) -- (v28.center) -- cycle;
		 \draw[eThickness] (v31.center) -- (v5.center) -- (v3.center) -- (v30.center) -- cycle;
		 \draw[eThickness] (v39.center) -- (v32.center) -- (v7.center) -- (v5.center) -- (v31.center) -- cycle;
		 \draw[eThickness] (v44.center) -- (v33.center) -- (v9.center) -- (v7.center) -- (v32.center) -- cycle;
		 \draw[eThickness] (v49.center) -- (v34.center) -- (v2.center) -- (v9.center) -- (v33.center) -- cycle;
		 \draw[eThickness] (v12.center) -- (v17.center) -- (v36.center) -- (v35.center) -- cycle;
		 \draw[eThickness] (v17.center) -- (v22.center) -- (v37.center) -- (v36.center) -- cycle;
		 \draw[eThickness] (v22.center) -- (v27.center) -- (v38.center) -- (v37.center) -- cycle;
		 \draw[eThickness] (v27.center) -- (v32.center) -- (v39.center) -- (v38.center) -- cycle;
		 \draw[eThickness] (v13.center) -- (v18.center) -- (v41.center) -- (v40.center) -- cycle;
		 \draw[eThickness] (v18.center) -- (v23.center) -- (v42.center) -- (v41.center) -- cycle;
		 \draw[eThickness] (v23.center) -- (v28.center) -- (v43.center) -- (v42.center) -- cycle;
		 \draw[eThickness] (v28.center) -- (v33.center) -- (v44.center) -- (v43.center) -- cycle;
		 \draw[eThickness] (v14.center) -- (v19.center) -- (v46.center) -- (v45.center) -- cycle;
		 \draw[eThickness] (v19.center) -- (v24.center) -- (v47.center) -- (v46.center) -- cycle;
		 \draw[eThickness] (v24.center) -- (v29.center) -- (v48.center) -- (v47.center) -- cycle;
		 \draw[eThickness] (v29.center) -- (v34.center) -- (v49.center) -- (v48.center) -- cycle;
		
		\node[inner sep=0] at (v0) {$\vertex_{0}$};
		\node[inner sep=0] at (v1) {$\vertex_{1}$};
		\node[inner sep=0] at (v2) {$\vertex_{2}$};
		\node[inner sep=0] at (v3) {$\vertex_{3}$};
		\node[inner sep=0] at (v4) {$\vertex_{4}$};
		\node[inner sep=0] at (v5) {$\vertex_{5}$};
		\node[inner sep=0] at (v6) {$\vertex_{6}$};
		\node[inner sep=0] at (v7) {$\vertex_{7}$};
		\node[inner sep=0] at (v8) {$\vertex_{8}$};
		\node[inner sep=0] at (v9) {$\vertex_{9}$};
		\node[inner sep=0] at (v10) {$\vertex_{10}$};
		\node[inner sep=0] at (v11) {$\vertex_{11}$};
		\node[inner sep=0] at (v12) {$\vertex_{12}$};
		\node[inner sep=0] at (v13) {$\vertex_{13}$};
		\node[inner sep=0] at (v14) {$\vertex_{14}$};
		\node[inner sep=0] at (v15) {$\vertex_{15}$};
		\node[inner sep=0] at (v16) {$\vertex_{16}$};
		\node[inner sep=0] at (v17) {$\vertex_{17}$};
		\node[inner sep=0] at (v18) {$\vertex_{18}$};
		\node[inner sep=0] at (v19) {$\vertex_{19}$};
		\node[inner sep=0] at (v20) {$\vertex_{20}$};
		\node[inner sep=0] at (v21) {$\vertex_{21}$};
		\node[inner sep=0] at (v22) {$\vertex_{22}$};
		\node[inner sep=0] at (v23) {$\vertex_{23}$};
		\node[inner sep=0] at (v24) {$\vertex_{24}$};
		\node[inner sep=0] at (v25) {$\vertex_{25}$};
		\node[inner sep=0] at (v26) {$\vertex_{26}$};
		\node[inner sep=0] at (v27) {$\vertex_{27}$};
		\node[inner sep=0] at (v28) {$\vertex_{28}$};
		\node[inner sep=0] at (v29) {$\vertex_{29}$};
		\node[inner sep=0] at (v30) {$\vertex_{30}$};
		\node[inner sep=0] at (v31) {$\vertex_{31}$};
		\node[inner sep=0] at (v32) {$\vertex_{32}$};
		\node[inner sep=0] at (v33) {$\vertex_{33}$};
		\node[inner sep=0] at (v34) {$\vertex_{34}$};
		\node[inner sep=0] at (v35) {$\vertex_{35}$};
		\node[inner sep=0] at (v36) {$\vertex_{36}$};
		\node[inner sep=0] at (v37) {$\vertex_{37}$};
		\node[inner sep=0] at (v38) {$\vertex_{38}$};
		\node[inner sep=0] at (v39) {$\vertex_{39}$};
		\node[inner sep=0] at (v40) {$\vertex_{40}$};
		\node[inner sep=0] at (v41) {$\vertex_{41}$};
		\node[inner sep=0] at (v42) {$\vertex_{42}$};
		\node[inner sep=0] at (v43) {$\vertex_{43}$};
		\node[inner sep=0] at (v44) {$\vertex_{44}$};
		\node[inner sep=0] at (v45) {$\vertex_{45}$};
		\node[inner sep=0] at (v46) {$\vertex_{46}$};
		\node[inner sep=0] at (v47) {$\vertex_{47}$};
		\node[inner sep=0] at (v48) {$\vertex_{48}$};
		\node[inner sep=0] at (v49) {$\vertex_{49}$};

	 \end{scope}
\end{tikzpicture}

==> tmesh_type17a__1_.tex <==
\begin{tikzpicture}[scale=2]
	 \begin{scope}
		\node (v0) at (0.0000000000000000,0.0000000000000000) {};
		\node (v1) at (4.0000000000000000,0.0000000000000000) {};
		\node (v2) at (4.0000000000000000,4.0000000000000000) {};
		\node (v3) at (0.0000000000000000,4.0000000000000000) {};
		\node (v4) at (1.0000000000000000,0.0000000000000000) {};
		\node (v5) at (1.0000000000000000,4.0000000000000000) {};
		\node (v6) at (2.0000000000000000,0.0000000000000000) {};
		\node (v7) at (2.0000000000000000,4.0000000000000000) {};
		\node (v8) at (3.0000000000000000,0.0000000000000000) {};
		\node (v9) at (3.0000000000000000,4.0000000000000000) {};
		\node (v10) at (0.0000000000000000,1.0000000000000000) {};
		\node (v11) at (1.0000000000000000,1.0000000000000000) {};
		\node (v12) at (2.0000000000000000,1.0000000000000000) {};
		\node (v13) at (3.0000000000000000,1.0000000000000000) {};
		\node (v14) at (4.0000000000000000,1.0000000000000000) {};
		\node (v15) at (0.0000000000000000,1.5000000000000000) {};
		\node (v16) at (1.0000000000000000,1.5000000000000000) {};
		\node (v17) at (2.0000000000000000,1.5000000000000000) {};
		\node (v18) at (3.0000000000000000,1.5000000000000000) {};
		\node (v19) at (4.0000000000000000,1.5000000000000000) {};
		\node (v20) at (0.0000000000000000,2.0000000000000000) {};
		\node (v21) at (1.0000000000000000,2.0000000000000000) {};
		\node (v22) at (2.0000000000000000,2.0000000000000000) {};
		\node (v23) at (3.0000000000000000,2.0000000000000000) {};
		\node (v24) at (4.0000000000000000,2.0000000000000000) {};
		\node (v25) at (0.0000000000000000,2.5000000000000000) {};
		\node (v26) at (1.0000000000000000,2.5000000000000000) {};
		\node (v27) at (2.0000000000000000,2.5000000000000000) {};
		\node (v28) at (3.0000000000000000,2.5000000000000000) {};
		\node (v29) at (4.0000000000000000,2.5000000000000000) {};
		\node (v30) at (0.0000000000000000,3.0000000000000000) {};
		\node (v31) at (1.0000000000000000,3.0000000000000000) {};
		\node (v32) at (2.0000000000000000,3.0000000000000000) {};
		\node (v33) at (3.0000000000000000,3.0000000000000000) {};
		\node (v34) at (4.0000000000000000,3.0000000000000000) {};
		\node (v35) at (1.5000000000000000,1.0000000000000000) {};
		\node (v36) at (1.5000000000000000,1.5000000000000000) {};
		\node (v37) at (1.5000000000000000,2.0000000000000000) {};
		\node (v38) at (1.5000000000000000,2.5000000000000000) {};
		\node (v39) at (1.5000000000000000,3.0000000000000000) {};
		\node (v40) at (2.5000000000000000,1.0000000000000000) {};
		\node (v41) at (2.5000000000000000,1.5000000000000000) {};
		\node (v42) at (2.5000000000000000,2.0000000000000000) {};
		\node (v43) at (2.5000000000000000,2.5000000000000000) {};
		\node (v44) at (2.5000000000000000,3.0000000000000000) {};
		\node (v45) at (3.5000000000000000,1.0000000000000000) {};
		\node (v46) at (3.5000000000000000,1.5000000000000000) {};
		\node (v47) at (3.5000000000000000,2.0000000000000000) {};
		\node (v48) at (3.5000000000000000,2.5000000000000000) {};
		\node (v49) at (3.5000000000000000,3.0000000000000000) {};


		\draw[eThickness, fill=myBlue!20] (v39.center) -- (v36.center) -- (v17.center) -- (v12.center) -- (v13.center) -- (v28.center) -- (v43.center) -- (v44.center) -- cycle;
		 \draw[eThickness] (v4.center) -- (v11.center) -- (v10.center) -- (v0.center) -- cycle;
		 \draw[eThickness] (v6.center) -- (v12.center) -- (v35.center) -- (v11.center) -- (v4.center) -- cycle;
		 \draw[eThickness] (v8.center) -- (v13.center) -- (v40.center) -- (v12.center) -- (v6.center) -- cycle;
		 \draw[eThickness] (v1.center) -- (v14.center) -- (v45.center) -- (v13.center) -- (v8.center) -- cycle;
		 \draw[eThickness] (v11.center) -- (v16.center) -- (v15.center) -- (v10.center) -- cycle;
		 \draw[eThickness] (v35.center) -- (v36.center) -- (v16.center) -- (v11.center) -- cycle;
		 \draw[eThickness] (v40.center) -- (v41.center) -- (v17.center) -- (v12.center) -- cycle;
		 \draw[eThickness] (v45.center) -- (v46.center) -- (v18.center) -- (v13.center) -- cycle;
		 \draw[eThickness] (v16.center) -- (v21.center) -- (v20.center) -- (v15.center) -- cycle;
		 \draw[eThickness] (v36.center) -- (v37.center) -- (v21.center) -- (v16.center) -- cycle;
		 \draw[eThickness] (v41.center) -- (v42.center) -- (v22.center) -- (v17.center) -- cycle;
		 \draw[eThickness] (v46.center) -- (v47.center) -- (v23.center) -- (v18.center) -- cycle;
		 \draw[eThickness] (v21.center) -- (v26.center) -- (v25.center) -- (v20.center) -- cycle;
		 \draw[eThickness] (v37.center) -- (v38.center) -- (v26.center) -- (v21.center) -- cycle;
		 \draw[eThickness] (v42.center) -- (v43.center) -- (v27.center) -- (v22.center) -- cycle;
		 \draw[eThickness] (v47.center) -- (v48.center) -- (v28.center) -- (v23.center) -- cycle;
		 \draw[eThickness] (v26.center) -- (v31.center) -- (v30.center) -- (v25.center) -- cycle;
		 \draw[eThickness] (v38.center) -- (v39.center) -- (v31.center) -- (v26.center) -- cycle;
		 \draw[eThickness] (v43.center) -- (v44.center) -- (v32.center) -- (v27.center) -- cycle;
		 \draw[eThickness] (v48.center) -- (v49.center) -- (v33.center) -- (v28.center) -- cycle;
		 \draw[eThickness] (v31.center) -- (v5.center) -- (v3.center) -- (v30.center) -- cycle;
		 \draw[eThickness] (v39.center) -- (v32.center) -- (v7.center) -- (v5.center) -- (v31.center) -- cycle;
		 \draw[eThickness] (v44.center) -- (v33.center) -- (v9.center) -- (v7.center) -- (v32.center) -- cycle;
		 \draw[eThickness] (v49.center) -- (v34.center) -- (v2.center) -- (v9.center) -- (v33.center) -- cycle;
		 \draw[eThickness] (v12.center) -- (v17.center) -- (v36.center) -- (v35.center) -- cycle;
		 \draw[eThickness] (v17.center) -- (v22.center) -- (v37.center) -- (v36.center) -- cycle;
		 \draw[eThickness] (v22.center) -- (v27.center) -- (v38.center) -- (v37.center) -- cycle;
		 \draw[eThickness] (v27.center) -- (v32.center) -- (v39.center) -- (v38.center) -- cycle;
		 \draw[eThickness] (v13.center) -- (v18.center) -- (v41.center) -- (v40.center) -- cycle;
		 \draw[eThickness] (v18.center) -- (v23.center) -- (v42.center) -- (v41.center) -- cycle;
		 \draw[eThickness] (v23.center) -- (v28.center) -- (v43.center) -- (v42.center) -- cycle;
		 \draw[eThickness] (v28.center) -- (v33.center) -- (v44.center) -- (v43.center) -- cycle;
		 \draw[eThickness] (v14.center) -- (v19.center) -- (v46.center) -- (v45.center) -- cycle;
		 \draw[eThickness] (v19.center) -- (v24.center) -- (v47.center) -- (v46.center) -- cycle;
		 \draw[eThickness] (v24.center) -- (v29.center) -- (v48.center) -- (v47.center) -- cycle;
		 \draw[eThickness] (v29.center) -- (v34.center) -- (v49.center) -- (v48.center) -- cycle;
		
		\node[inner sep=0] at (v0) {$\vertex_{0}$};
		\node[inner sep=0] at (v1) {$\vertex_{1}$};
		\node[inner sep=0] at (v2) {$\vertex_{2}$};
		\node[inner sep=0] at (v3) {$\vertex_{3}$};
		\node[inner sep=0] at (v4) {$\vertex_{4}$};
		\node[inner sep=0] at (v5) {$\vertex_{5}$};
		\node[inner sep=0] at (v6) {$\vertex_{6}$};
		\node[inner sep=0] at (v7) {$\vertex_{7}$};
		\node[inner sep=0] at (v8) {$\vertex_{8}$};
		\node[inner sep=0] at (v9) {$\vertex_{9}$};
		\node[inner sep=0] at (v10) {$\vertex_{10}$};
		\node[inner sep=0] at (v11) {$\vertex_{11}$};
		\node[inner sep=0] at (v12) {$\vertex_{12}$};
		\node[inner sep=0] at (v13) {$\vertex_{13}$};
		\node[inner sep=0] at (v14) {$\vertex_{14}$};
		\node[inner sep=0] at (v15) {$\vertex_{15}$};
		\node[inner sep=0] at (v16) {$\vertex_{16}$};
		\node[inner sep=0] at (v17) {$\vertex_{17}$};
		\node[inner sep=0] at (v18) {$\vertex_{18}$};
		\node[inner sep=0] at (v19) {$\vertex_{19}$};
		\node[inner sep=0] at (v20) {$\vertex_{20}$};
		\node[inner sep=0] at (v21) {$\vertex_{21}$};
		\node[inner sep=0] at (v22) {$\vertex_{22}$};
		\node[inner sep=0] at (v23) {$\vertex_{23}$};
		\node[inner sep=0] at (v24) {$\vertex_{24}$};
		\node[inner sep=0] at (v25) {$\vertex_{25}$};
		\node[inner sep=0] at (v26) {$\vertex_{26}$};
		\node[inner sep=0] at (v27) {$\vertex_{27}$};
		\node[inner sep=0] at (v28) {$\vertex_{28}$};
		\node[inner sep=0] at (v29) {$\vertex_{29}$};
		\node[inner sep=0] at (v30) {$\vertex_{30}$};
		\node[inner sep=0] at (v31) {$\vertex_{31}$};
		\node[inner sep=0] at (v32) {$\vertex_{32}$};
		\node[inner sep=0] at (v33) {$\vertex_{33}$};
		\node[inner sep=0] at (v34) {$\vertex_{34}$};
		\node[inner sep=0] at (v35) {$\vertex_{35}$};
		\node[inner sep=0] at (v36) {$\vertex_{36}$};
		\node[inner sep=0] at (v37) {$\vertex_{37}$};
		\node[inner sep=0] at (v38) {$\vertex_{38}$};
		\node[inner sep=0] at (v39) {$\vertex_{39}$};
		\node[inner sep=0] at (v40) {$\vertex_{40}$};
		\node[inner sep=0] at (v41) {$\vertex_{41}$};
		\node[inner sep=0] at (v42) {$\vertex_{42}$};
		\node[inner sep=0] at (v43) {$\vertex_{43}$};
		\node[inner sep=0] at (v44) {$\vertex_{44}$};
		\node[inner sep=0] at (v45) {$\vertex_{45}$};
		\node[inner sep=0] at (v46) {$\vertex_{46}$};
		\node[inner sep=0] at (v47) {$\vertex_{47}$};
		\node[inner sep=0] at (v48) {$\vertex_{48}$};
		\node[inner sep=0] at (v49) {$\vertex_{49}$};

	 \end{scope}
\end{tikzpicture}

==> tmesh_type17a__2_.tex <==
\begin{tikzpicture}[scale=2]
	 \begin{scope}
		\node (v0) at (0.0000000000000000,0.0000000000000000) {};
		\node (v1) at (4.0000000000000000,0.0000000000000000) {};
		\node (v2) at (4.0000000000000000,4.0000000000000000) {};
		\node (v3) at (0.0000000000000000,4.0000000000000000) {};
		\node (v4) at (1.0000000000000000,0.0000000000000000) {};
		\node (v5) at (1.0000000000000000,4.0000000000000000) {};
		\node (v6) at (2.0000000000000000,0.0000000000000000) {};
		\node (v7) at (2.0000000000000000,4.0000000000000000) {};
		\node (v8) at (3.0000000000000000,0.0000000000000000) {};
		\node (v9) at (3.0000000000000000,4.0000000000000000) {};
		\node (v10) at (0.0000000000000000,1.0000000000000000) {};
		\node (v11) at (1.0000000000000000,1.0000000000000000) {};
		\node (v12) at (2.0000000000000000,1.0000000000000000) {};
		\node (v13) at (3.0000000000000000,1.0000000000000000) {};
		\node (v14) at (4.0000000000000000,1.0000000000000000) {};
		\node (v15) at (0.0000000000000000,1.5000000000000000) {};
		\node (v16) at (1.0000000000000000,1.5000000000000000) {};
		\node (v17) at (2.0000000000000000,1.5000000000000000) {};
		\node (v18) at (3.0000000000000000,1.5000000000000000) {};
		\node (v19) at (4.0000000000000000,1.5000000000000000) {};
		\node (v20) at (0.0000000000000000,2.0000000000000000) {};
		\node (v21) at (1.0000000000000000,2.0000000000000000) {};
		\node (v22) at (2.0000000000000000,2.0000000000000000) {};
		\node (v23) at (3.0000000000000000,2.0000000000000000) {};
		\node (v24) at (4.0000000000000000,2.0000000000000000) {};
		\node (v25) at (0.0000000000000000,2.5000000000000000) {};
		\node (v26) at (1.0000000000000000,2.5000000000000000) {};
		\node (v27) at (2.0000000000000000,2.5000000000000000) {};
		\node (v28) at (3.0000000000000000,2.5000000000000000) {};
		\node (v29) at (4.0000000000000000,2.5000000000000000) {};
		\node (v30) at (0.0000000000000000,3.0000000000000000) {};
		\node (v31) at (1.0000000000000000,3.0000000000000000) {};
		\node (v32) at (2.0000000000000000,3.0000000000000000) {};
		\node (v33) at (3.0000000000000000,3.0000000000000000) {};
		\node (v34) at (4.0000000000000000,3.0000000000000000) {};
		\node (v35) at (1.5000000000000000,1.0000000000000000) {};
		\node (v36) at (1.5000000000000000,1.5000000000000000) {};
		\node (v37) at (1.5000000000000000,2.0000000000000000) {};
		\node (v38) at (1.5000000000000000,2.5000000000000000) {};
		\node (v39) at (1.5000000000000000,3.0000000000000000) {};
		\node (v40) at (2.5000000000000000,1.0000000000000000) {};
		\node (v41) at (2.5000000000000000,1.5000000000000000) {};
		\node (v42) at (2.5000000000000000,2.0000000000000000) {};
		\node (v43) at (2.5000000000000000,2.5000000000000000) {};
		\node (v44) at (2.5000000000000000,3.0000000000000000) {};
		\node (v45) at (3.5000000000000000,1.0000000000000000) {};
		\node (v46) at (3.5000000000000000,1.5000000000000000) {};
		\node (v47) at (3.5000000000000000,2.0000000000000000) {};
		\node (v48) at (3.5000000000000000,2.5000000000000000) {};
		\node (v49) at (3.5000000000000000,3.0000000000000000) {};


		\draw[eThickness, fill=myBlue!20] (v39.center) -- (v36.center) -- (v17.center) -- (v12.center) -- (v13.center) -- (v28.center) -- (v43.center) -- (v44.center) -- cycle;
		 \draw[eThickness] (v4.center) -- (v11.center) -- (v10.center) -- (v0.center) -- cycle;
		 \draw[eThickness] (v6.center) -- (v12.center) -- (v35.center) -- (v11.center) -- (v4.center) -- cycle;
		 \draw[eThickness] (v8.center) -- (v13.center) -- (v40.center) -- (v12.center) -- (v6.center) -- cycle;
		 \draw[eThickness] (v1.center) -- (v14.center) -- (v45.center) -- (v13.center) -- (v8.center) -- cycle;
		 \draw[eThickness] (v11.center) -- (v16.center) -- (v15.center) -- (v10.center) -- cycle;
		 \draw[eThickness] (v35.center) -- (v36.center) -- (v16.center) -- (v11.center) -- cycle;
		 \draw[eThickness] (v40.center) -- (v41.center) -- (v17.center) -- (v12.center) -- cycle;
		 \draw[eThickness] (v45.center) -- (v46.center) -- (v18.center) -- (v13.center) -- cycle;
		 \draw[eThickness] (v16.center) -- (v21.center) -- (v20.center) -- (v15.center) -- cycle;
		 \draw[eThickness] (v36.center) -- (v37.center) -- (v21.center) -- (v16.center) -- cycle;
		 \draw[eThickness] (v41.center) -- (v42.center) -- (v22.center) -- (v17.center) -- cycle;
		 \draw[eThickness] (v46.center) -- (v47.center) -- (v23.center) -- (v18.center) -- cycle;
		 \draw[eThickness] (v21.center) -- (v26.center) -- (v25.center) -- (v20.center) -- cycle;
		 \draw[eThickness] (v37.center) -- (v38.center) -- (v26.center) -- (v21.center) -- cycle;
		 \draw[eThickness] (v42.center) -- (v43.center) -- (v27.center) -- (v22.center) -- cycle;
		 \draw[eThickness] (v47.center) -- (v48.center) -- (v28.center) -- (v23.center) -- cycle;
		 \draw[eThickness] (v26.center) -- (v31.center) -- (v30.center) -- (v25.center) -- cycle;
		 \draw[eThickness] (v38.center) -- (v39.center) -- (v31.center) -- (v26.center) -- cycle;
		 \draw[eThickness] (v43.center) -- (v44.center) -- (v32.center) -- (v27.center) -- cycle;
		 \draw[eThickness] (v48.center) -- (v49.center) -- (v33.center) -- (v28.center) -- cycle;
		 \draw[eThickness] (v31.center) -- (v5.center) -- (v3.center) -- (v30.center) -- cycle;
		 \draw[eThickness] (v39.center) -- (v32.center) -- (v7.center) -- (v5.center) -- (v31.center) -- cycle;
		 \draw[eThickness] (v44.center) -- (v33.center) -- (v9.center) -- (v7.center) -- (v32.center) -- cycle;
		 \draw[eThickness] (v49.center) -- (v34.center) -- (v2.center) -- (v9.center) -- (v33.center) -- cycle;
		 \draw[eThickness] (v12.center) -- (v17.center) -- (v36.center) -- (v35.center) -- cycle;
		 \draw[eThickness] (v17.center) -- (v22.center) -- (v37.center) -- (v36.center) -- cycle;
		 \draw[eThickness] (v22.center) -- (v27.center) -- (v38.center) -- (v37.center) -- cycle;
		 \draw[eThickness] (v27.center) -- (v32.center) -- (v39.center) -- (v38.center) -- cycle;
		 \draw[eThickness] (v13.center) -- (v18.center) -- (v41.center) -- (v40.center) -- cycle;
		 \draw[eThickness] (v18.center) -- (v23.center) -- (v42.center) -- (v41.center) -- cycle;
		 \draw[eThickness] (v23.center) -- (v28.center) -- (v43.center) -- (v42.center) -- cycle;
		 \draw[eThickness] (v28.center) -- (v33.center) -- (v44.center) -- (v43.center) -- cycle;
		 \draw[eThickness] (v14.center) -- (v19.center) -- (v46.center) -- (v45.center) -- cycle;
		 \draw[eThickness] (v19.center) -- (v24.center) -- (v47.center) -- (v46.center) -- cycle;
		 \draw[eThickness] (v24.center) -- (v29.center) -- (v48.center) -- (v47.center) -- cycle;
		 \draw[eThickness] (v29.center) -- (v34.center) -- (v49.center) -- (v48.center) -- cycle;
		
		\node[inner sep=0] at (v0) {$\vertex_{0}$};
		\node[inner sep=0] at (v1) {$\vertex_{1}$};
		\node[inner sep=0] at (v2) {$\vertex_{2}$};
		\node[inner sep=0] at (v3) {$\vertex_{3}$};
		\node[inner sep=0] at (v4) {$\vertex_{4}$};
		\node[inner sep=0] at (v5) {$\vertex_{5}$};
		\node[inner sep=0] at (v6) {$\vertex_{6}$};
		\node[inner sep=0] at (v7) {$\vertex_{7}$};
		\node[inner sep=0] at (v8) {$\vertex_{8}$};
		\node[inner sep=0] at (v9) {$\vertex_{9}$};
		\node[inner sep=0] at (v10) {$\vertex_{10}$};
		\node[inner sep=0] at (v11) {$\vertex_{11}$};
		\node[inner sep=0] at (v12) {$\vertex_{12}$};
		\node[inner sep=0] at (v13) {$\vertex_{13}$};
		\node[inner sep=0] at (v14) {$\vertex_{14}$};
		\node[inner sep=0] at (v15) {$\vertex_{15}$};
		\node[inner sep=0] at (v16) {$\vertex_{16}$};
		\node[inner sep=0] at (v17) {$\vertex_{17}$};
		\node[inner sep=0] at (v18) {$\vertex_{18}$};
		\node[inner sep=0] at (v19) {$\vertex_{19}$};
		\node[inner sep=0] at (v20) {$\vertex_{20}$};
		\node[inner sep=0] at (v21) {$\vertex_{21}$};
		\node[inner sep=0] at (v22) {$\vertex_{22}$};
		\node[inner sep=0] at (v23) {$\vertex_{23}$};
		\node[inner sep=0] at (v24) {$\vertex_{24}$};
		\node[inner sep=0] at (v25) {$\vertex_{25}$};
		\node[inner sep=0] at (v26) {$\vertex_{26}$};
		\node[inner sep=0] at (v27) {$\vertex_{27}$};
		\node[inner sep=0] at (v28) {$\vertex_{28}$};
		\node[inner sep=0] at (v29) {$\vertex_{29}$};
		\node[inner sep=0] at (v30) {$\vertex_{30}$};
		\node[inner sep=0] at (v31) {$\vertex_{31}$};
		\node[inner sep=0] at (v32) {$\vertex_{32}$};
		\node[inner sep=0] at (v33) {$\vertex_{33}$};
		\node[inner sep=0] at (v34) {$\vertex_{34}$};
		\node[inner sep=0] at (v35) {$\vertex_{35}$};
		\node[inner sep=0] at (v36) {$\vertex_{36}$};
		\node[inner sep=0] at (v37) {$\vertex_{37}$};
		\node[inner sep=0] at (v38) {$\vertex_{38}$};
		\node[inner sep=0] at (v39) {$\vertex_{39}$};
		\node[inner sep=0] at (v40) {$\vertex_{40}$};
		\node[inner sep=0] at (v41) {$\vertex_{41}$};
		\node[inner sep=0] at (v42) {$\vertex_{42}$};
		\node[inner sep=0] at (v43) {$\vertex_{43}$};
		\node[inner sep=0] at (v44) {$\vertex_{44}$};
		\node[inner sep=0] at (v45) {$\vertex_{45}$};
		\node[inner sep=0] at (v46) {$\vertex_{46}$};
		\node[inner sep=0] at (v47) {$\vertex_{47}$};
		\node[inner sep=0] at (v48) {$\vertex_{48}$};
		\node[inner sep=0] at (v49) {$\vertex_{49}$};

	 \end{scope}
\end{tikzpicture}

==> tmesh_type18.tex <==
\begin{tikzpicture}[scale=2]
	 \begin{scope}
		\node (v0) at (0.0000000000000000,0.0000000000000000) {};
		\node (v1) at (4.0000000000000000,0.0000000000000000) {};
		\node (v2) at (4.0000000000000000,4.0000000000000000) {};
		\node (v3) at (0.0000000000000000,4.0000000000000000) {};
		\node (v4) at (1.3333333333333333,0.0000000000000000) {};
		\node (v5) at (1.3333333333333333,4.0000000000000000) {};
		\node (v6) at (2.6666666666666665,0.0000000000000000) {};
		\node (v7) at (2.6666666666666665,4.0000000000000000) {};
		\node (v8) at (0.0000000000000000,1.3333333333333333) {};
		\node (v9) at (1.3333333333333333,1.3333333333333333) {};
		\node (v10) at (2.6666666666666665,1.3333333333333333) {};
		\node (v11) at (4.0000000000000000,1.3333333333333333) {};
		\node (v12) at (0.0000000000000000,2.6666666666666665) {};
		\node (v13) at (1.3333333333333333,2.6666666666666665) {};
		\node (v14) at (2.6666666666666665,2.6666666666666665) {};
		\node (v15) at (4.0000000000000000,2.6666666666666665) {};
		\node (v16) at (2.0000000000000000,1.3333333333333333) {};
		\node (v17) at (2.0000000000000000,2.6666666666666665) {};
		\node (v18) at (1.3333333333333333,1.7777777777777777) {};
		\node (v19) at (2.0000000000000000,1.7777777777777777) {};
		\node (v20) at (1.3333333333333333,2.2222222222222223) {};
		\node (v21) at (2.0000000000000000,2.2222222222222223) {};
		
		\draw[eThickness, fill=myBlue!20] (v18.center) -- (v19.center) -- (v16.center) -- (v10.center) -- (v14.center) -- (v17.center) -- (v21.center) -- (v20.center) -- cycle;

		 \draw[step=1,eThickness] (v4.center) -- (v9.center) -- (v8.center) -- (v0.center) -- cycle;
		 \draw[step=1,eThickness] (v6.center) -- (v10.center) -- (v16.center) -- (v9.center) -- (v4.center) -- cycle;
		 \draw[step=1,eThickness] (v1.center) -- (v11.center) -- (v10.center) -- (v6.center) -- cycle;
		 \draw[step=1,eThickness] (v9.center) -- (v18.center) -- (v20.center) -- (v13.center) -- (v12.center) -- (v8.center) -- cycle;
		 \draw[step=1,eThickness] (v16.center) -- (v19.center) -- (v18.center) -- (v9.center) -- cycle;
		 \draw[step=1,eThickness] (v11.center) -- (v15.center) -- (v14.center) -- (v10.center) -- cycle;
		 \draw[step=1,eThickness] (v13.center) -- (v5.center) -- (v3.center) -- (v12.center) -- cycle;
		 \draw[step=1,eThickness] (v17.center) -- (v14.center) -- (v7.center) -- (v5.center) -- (v13.center) -- cycle;
		 \draw[step=1,eThickness] (v15.center) -- (v2.center) -- (v7.center) -- (v14.center) -- cycle;
		 \draw[step=1,eThickness] (v10.center) -- (v14.center) -- (v17.center) -- (v21.center) -- (v19.center) -- (v16.center) -- cycle;
		 \draw[step=1,eThickness] (v19.center) -- (v21.center) -- (v20.center) -- (v18.center) -- cycle;
		 \draw[step=1,eThickness] (v21.center) -- (v17.center) -- (v13.center) -- (v20.center) -- cycle;
		\node[inner sep=0] at (v0) {$\vertex_{0}$};
		\node[inner sep=0] at (v1) {$\vertex_{1}$};
		\node[inner sep=0] at (v2) {$\vertex_{2}$};
		\node[inner sep=0] at (v3) {$\vertex_{3}$};
		\node[inner sep=0] at (v4) {$\vertex_{4}$};
		\node[inner sep=0] at (v5) {$\vertex_{5}$};
		\node[inner sep=0] at (v6) {$\vertex_{6}$};
		\node[inner sep=0] at (v7) {$\vertex_{7}$};
		\node[inner sep=0] at (v8) {$\vertex_{8}$};
		\node[inner sep=0] at (v9) {$\vertex_{9}$};
		\node[inner sep=0] at (v10) {$\vertex_{10}$};
		\node[inner sep=0] at (v11) {$\vertex_{11}$};
		\node[inner sep=0] at (v12) {$\vertex_{12}$};
		\node[inner sep=0] at (v13) {$\vertex_{13}$};
		\node[inner sep=0] at (v14) {$\vertex_{14}$};
		\node[inner sep=0] at (v15) {$\vertex_{15}$};
		\node[inner sep=0] at (v16) {$\vertex_{16}$};
		\node[inner sep=0] at (v17) {$\vertex_{17}$};
		\node[inner sep=0] at (v18) {$\vertex_{18}$};
		\node[inner sep=0] at (v19) {$\vertex_{19}$};
		\node[inner sep=0] at (v20) {$\vertex_{20}$};
		\node[inner sep=0] at (v21) {$\vertex_{21}$};

	 \end{scope}
\end{tikzpicture}

==> tmesh_type18__1_.tex <==
\begin{tikzpicture}[scale=2]
	 \begin{scope}
		\node (v0) at (0.0000000000000000,0.0000000000000000) {};
		\node (v1) at (4.0000000000000000,0.0000000000000000) {};
		\node (v2) at (4.0000000000000000,4.0000000000000000) {};
		\node (v3) at (0.0000000000000000,4.0000000000000000) {};
		\node (v4) at (1.3333333333333333,0.0000000000000000) {};
		\node (v5) at (1.3333333333333333,4.0000000000000000) {};
		\node (v6) at (2.6666666666666665,0.0000000000000000) {};
		\node (v7) at (2.6666666666666665,4.0000000000000000) {};
		\node (v8) at (0.0000000000000000,1.3333333333333333) {};
		\node (v9) at (1.3333333333333333,1.3333333333333333) {};
		\node (v10) at (2.6666666666666665,1.3333333333333333) {};
		\node (v11) at (4.0000000000000000,1.3333333333333333) {};
		\node (v12) at (0.0000000000000000,2.6666666666666665) {};
		\node (v13) at (1.3333333333333333,2.6666666666666665) {};
		\node (v14) at (2.6666666666666665,2.6666666666666665) {};
		\node (v15) at (4.0000000000000000,2.6666666666666665) {};
		\node (v16) at (2.0000000000000000,1.3333333333333333) {};
		\node (v17) at (2.0000000000000000,2.6666666666666665) {};
		\node (v18) at (1.3333333333333333,1.7777777777777777) {};
		\node (v19) at (2.0000000000000000,1.7777777777777777) {};
		\node (v20) at (1.3333333333333333,2.2222222222222223) {};
		\node (v21) at (2.0000000000000000,2.2222222222222223) {};
		
		\draw[eThickness, fill=myBlue!20] (v18.center) -- (v19.center) -- (v16.center) -- (v10.center) -- (v14.center) -- (v17.center) -- (v21.center) -- (v20.center) -- cycle;

		 \draw[step=1,eThickness] (v4.center) -- (v9.center) -- (v8.center) -- (v0.center) -- cycle;
		 \draw[step=1,eThickness] (v6.center) -- (v10.center) -- (v16.center) -- (v9.center) -- (v4.center) -- cycle;
		 \draw[step=1,eThickness] (v1.center) -- (v11.center) -- (v10.center) -- (v6.center) -- cycle;
		 \draw[step=1,eThickness] (v9.center) -- (v18.center) -- (v20.center) -- (v13.center) -- (v12.center) -- (v8.center) -- cycle;
		 \draw[step=1,eThickness] (v16.center) -- (v19.center) -- (v18.center) -- (v9.center) -- cycle;
		 \draw[step=1,eThickness] (v11.center) -- (v15.center) -- (v14.center) -- (v10.center) -- cycle;
		 \draw[step=1,eThickness] (v13.center) -- (v5.center) -- (v3.center) -- (v12.center) -- cycle;
		 \draw[step=1,eThickness] (v17.center) -- (v14.center) -- (v7.center) -- (v5.center) -- (v13.center) -- cycle;
		 \draw[step=1,eThickness] (v15.center) -- (v2.center) -- (v7.center) -- (v14.center) -- cycle;
		 \draw[step=1,eThickness] (v10.center) -- (v14.center) -- (v17.center) -- (v21.center) -- (v19.center) -- (v16.center) -- cycle;
		 \draw[step=1,eThickness] (v19.center) -- (v21.center) -- (v20.center) -- (v18.center) -- cycle;
		 \draw[step=1,eThickness] (v21.center) -- (v17.center) -- (v13.center) -- (v20.center) -- cycle;
		\node[inner sep=0] at (v0) {$\vertex_{0}$};
		\node[inner sep=0] at (v1) {$\vertex_{1}$};
		\node[inner sep=0] at (v2) {$\vertex_{2}$};
		\node[inner sep=0] at (v3) {$\vertex_{3}$};
		\node[inner sep=0] at (v4) {$\vertex_{4}$};
		\node[inner sep=0] at (v5) {$\vertex_{5}$};
		\node[inner sep=0] at (v6) {$\vertex_{6}$};
		\node[inner sep=0] at (v7) {$\vertex_{7}$};
		\node[inner sep=0] at (v8) {$\vertex_{8}$};
		\node[inner sep=0] at (v9) {$\vertex_{9}$};
		\node[inner sep=0] at (v10) {$\vertex_{10}$};
		\node[inner sep=0] at (v11) {$\vertex_{11}$};
		\node[inner sep=0] at (v12) {$\vertex_{12}$};
		\node[inner sep=0] at (v13) {$\vertex_{13}$};
		\node[inner sep=0] at (v14) {$\vertex_{14}$};
		\node[inner sep=0] at (v15) {$\vertex_{15}$};
		\node[inner sep=0] at (v16) {$\vertex_{16}$};
		\node[inner sep=0] at (v17) {$\vertex_{17}$};
		\node[inner sep=0] at (v18) {$\vertex_{18}$};
		\node[inner sep=0] at (v19) {$\vertex_{19}$};
		\node[inner sep=0] at (v20) {$\vertex_{20}$};
		\node[inner sep=0] at (v21) {$\vertex_{21}$};

	 \end{scope}
\end{tikzpicture}

==> tmesh_type18__2_.tex <==
\begin{tikzpicture}[scale=2]
	 \begin{scope}
		\node (v0) at (0.0000000000000000,0.0000000000000000) {};
		\node (v1) at (4.0000000000000000,0.0000000000000000) {};
		\node (v2) at (4.0000000000000000,4.0000000000000000) {};
		\node (v3) at (0.0000000000000000,4.0000000000000000) {};
		\node (v4) at (1.3333333333333333,0.0000000000000000) {};
		\node (v5) at (1.3333333333333333,4.0000000000000000) {};
		\node (v6) at (2.6666666666666665,0.0000000000000000) {};
		\node (v7) at (2.6666666666666665,4.0000000000000000) {};
		\node (v8) at (0.0000000000000000,1.3333333333333333) {};
		\node (v9) at (1.3333333333333333,1.3333333333333333) {};
		\node (v10) at (2.6666666666666665,1.3333333333333333) {};
		\node (v11) at (4.0000000000000000,1.3333333333333333) {};
		\node (v12) at (0.0000000000000000,2.6666666666666665) {};
		\node (v13) at (1.3333333333333333,2.6666666666666665) {};
		\node (v14) at (2.6666666666666665,2.6666666666666665) {};
		\node (v15) at (4.0000000000000000,2.6666666666666665) {};
		\node (v16) at (2.0000000000000000,1.3333333333333333) {};
		\node (v17) at (2.0000000000000000,2.6666666666666665) {};
		\node (v18) at (1.3333333333333333,1.7777777777777777) {};
		\node (v19) at (2.0000000000000000,1.7777777777777777) {};
		\node (v20) at (1.3333333333333333,2.2222222222222223) {};
		\node (v21) at (2.0000000000000000,2.2222222222222223) {};
		
		\draw[eThickness, fill=myBlue!20] (v18.center) -- (v19.center) -- (v16.center) -- (v10.center) -- (v14.center) -- (v17.center) -- (v21.center) -- (v20.center) -- cycle;

		 \draw[step=1,eThickness] (v4.center) -- (v9.center) -- (v8.center) -- (v0.center) -- cycle;
		 \draw[step=1,eThickness] (v6.center) -- (v10.center) -- (v16.center) -- (v9.center) -- (v4.center) -- cycle;
		 \draw[step=1,eThickness] (v1.center) -- (v11.center) -- (v10.center) -- (v6.center) -- cycle;
		 \draw[step=1,eThickness] (v9.center) -- (v18.center) -- (v20.center) -- (v13.center) -- (v12.center) -- (v8.center) -- cycle;
		 \draw[step=1,eThickness] (v16.center) -- (v19.center) -- (v18.center) -- (v9.center) -- cycle;
		 \draw[step=1,eThickness] (v11.center) -- (v15.center) -- (v14.center) -- (v10.center) -- cycle;
		 \draw[step=1,eThickness] (v13.center) -- (v5.center) -- (v3.center) -- (v12.center) -- cycle;
		 \draw[step=1,eThickness] (v17.center) -- (v14.center) -- (v7.center) -- (v5.center) -- (v13.center) -- cycle;
		 \draw[step=1,eThickness] (v15.center) -- (v2.center) -- (v7.center) -- (v14.center) -- cycle;
		 \draw[step=1,eThickness] (v10.center) -- (v14.center) -- (v17.center) -- (v21.center) -- (v19.center) -- (v16.center) -- cycle;
		 \draw[step=1,eThickness] (v19.center) -- (v21.center) -- (v20.center) -- (v18.center) -- cycle;
		 \draw[step=1,eThickness] (v21.center) -- (v17.center) -- (v13.center) -- (v20.center) -- cycle;
		\node[inner sep=0] at (v0) {$\vertex_{0}$};
		\node[inner sep=0] at (v1) {$\vertex_{1}$};
		\node[inner sep=0] at (v2) {$\vertex_{2}$};
		\node[inner sep=0] at (v3) {$\vertex_{3}$};
		\node[inner sep=0] at (v4) {$\vertex_{4}$};
		\node[inner sep=0] at (v5) {$\vertex_{5}$};
		\node[inner sep=0] at (v6) {$\vertex_{6}$};
		\node[inner sep=0] at (v7) {$\vertex_{7}$};
		\node[inner sep=0] at (v8) {$\vertex_{8}$};
		\node[inner sep=0] at (v9) {$\vertex_{9}$};
		\node[inner sep=0] at (v10) {$\vertex_{10}$};
		\node[inner sep=0] at (v11) {$\vertex_{11}$};
		\node[inner sep=0] at (v12) {$\vertex_{12}$};
		\node[inner sep=0] at (v13) {$\vertex_{13}$};
		\node[inner sep=0] at (v14) {$\vertex_{14}$};
		\node[inner sep=0] at (v15) {$\vertex_{15}$};
		\node[inner sep=0] at (v16) {$\vertex_{16}$};
		\node[inner sep=0] at (v17) {$\vertex_{17}$};
		\node[inner sep=0] at (v18) {$\vertex_{18}$};
		\node[inner sep=0] at (v19) {$\vertex_{19}$};
		\node[inner sep=0] at (v20) {$\vertex_{20}$};
		\node[inner sep=0] at (v21) {$\vertex_{21}$};

	 \end{scope}
\end{tikzpicture}
